Practical limits on Nanosatellite Telescope Pointing: The Impact of Disturbances and Photon Noise

Accurate and stable spacecraft pointing is a requirement of many astronomical observations. Pointing particularly challenges nanosatellites because of an unfavorable surface area to mass ratio and proportionally large volume required for even the smallest attitude control systems. This work explores the limitations on astrophysical attitude knowledge and control in a regime unrestricted by actuator precision or actuator-induced disturbances such as jitter. The external disturbances on an archetypal 6U CubeSat are modeled and the limiting sensing knowledge is calculated from the available stellar flux and grasp of a telescope within the available volume. These inputs are integrated using a model-predictive control scheme. For a simple test case at 1 Hz, with an 85 mm telescope and a single 11th magnitude star, the achievable body pointing is predicted to be 0.39 arcseconds. For a more general limit, integrating available star light, the achievable attitude sensing is approximately 1 milliarcsecond, which leads to a predicted body pointing accuracy of 20 milliarcseconds after application of the control model. These results show significant room for attitude sensing and control systems to improve before astrophysical and environmental limits are reached.

==> adcs-scaling.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.4,
xmax=1000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Spacecraft Mass (kg)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={ACS Mass Fraction},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.446683592150963	1.00581886160683\\
0.601993548138357	0.845537502887892\\
0.811304105116383	0.71090387451905\\
1.09339103884784	0.597813905525556\\
1.47355838124505	0.502820245754969\\
1.98590826684075	0.423027179429793\\
2.67639999507463	0.356002354310408\\
3.60697271532629	0.299702635686024\\
4.86110155173032	0.252411824982096\\
6.55128556859551	0.212688344444731\\
8.82913926906353	0.179321293161103\\
11.898992864271	0.15129353486039\\
16.0362212973666	0.127750692291361\\
21.6119461900249	0.107975103024346\\
29.1263265490874	0.091363942765723\\
39.2534245081376	0.0774108493123757\\
52.9016706936678	0.0656904869844781\\
71.2953531379435	0.0558455810102942\\
96.0844395349596	0.0475760266288721\\
129.492584220526	0.0406297409206466\\
174.516596540161	0.0347949784999899\\
235.195263507096	0.0298938768270206\\
316.971640937555	0.0257770343787758\\
427.181311649225	0.0223189564047676\\
575.710408926781	0.0194142294387359\\
775.882431904704	0.016974307953272\\
1045.65340282899	0.0149248152040925\\
1409.22257533746	0.0132032759849152\\
1899.20317905333	0.0117572121799313\\
2559.54792269953	0.0105425430601166\\
3449.49168201215	0.00952224155921015\\
4648.86504321484	0.00866520556828069\\
6265.25534261275	0.00794530984226644\\
8443.65756872834	0.00734060961751679\\
11379.4808414324	0.00683267166400677\\
15336.0771877001	0.00640601238052006\\
20668.3649970003	0.00604762580411353\\
27854.6662501044	0.00574658714605655\\
37539.6134148643	0.00549371976873059\\
50591.9748843582	0.00528131545186174\\
68182.5860701605	0.00510289942089082\\
91889.3768001957	0.00495303297478148\\
123838.916289267	0.00482714769671976\\
166897.172684574	0.00472140619390788\\
224926.598881409	0.00463258512134821\\
303132.605966755	0.00455797692380173\\
408530.503982962	0.0044953073006963\\
550574.795978489	0.0044426658780466\\
742007.274882455	0.00439844797404034\\
1000000	0.00436130568311636\\
};
\addplot [color=red, only marks, mark size=4.0pt, mark=*, mark options={solid, fill=red, red}, forget plot]
  table[row sep=crcr]{%
419725	0.00262076359521115\\
3300	0.0121212121212121\\
120	0.0416666666666667\\
3	0.333333333333333\\
};
\node[above right, align=left]
at (axis cs:3,0.333) {  3U CubeSat};
\node[above right, align=left]
at (axis cs:120,0.042) {  LEO SmallSat};
\node[above right, align=left]
at (axis cs:3300,0.012) {  GEO CommSat};
\node[above right, align=left]
at (axis cs:419725,0.003) {  ISS};
\end{axis}

\begin{axis}[%
width=8.167in,
height=5.194in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> closed-loop-pointing.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.754in,
height=2.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Yaw Error (arcseconds)},
ymin=-2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Pitch Error (arcseconds)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.3	1.2\\
0.259041710808333	1.0361699479277\\
0.171440128874677	0.760771309571355\\
0.176512164861666	0.56649535897263\\
0.253902986106687	0.383547395426189\\
0.365963936307756	0.197624077104077\\
0.480183009794097	-0.00811245403542633\\
0.423444556961869	-0.0945145159953302\\
0.202740036496585	-0.19033732927361\\
0.091228682802693	-0.41650015112765\\
0.0941665279277388	-0.51128606208974\\
0.126938405314699	-0.510351728365223\\
0.135286027499797	-0.417864081517785\\
0.00173212932988773	-0.229329060517174\\
-0.207899720251179	-0.0908768217256182\\
-0.40535976888163	-0.0506493566678839\\
-0.51877607977028	-0.034626061011972\\
-0.58907095361065	-0.0699647334542821\\
-0.661457423099377	-0.192413142627065\\
-0.672109902636393	-0.278925256833139\\
-0.596167505049075	-0.293268299476583\\
-0.488814344637463	-0.276385972736986\\
-0.435623127451438	-0.239490900867139\\
-0.456496860219956	-0.165713302735773\\
-0.511844467264047	-0.0773825235065999\\
-0.581505022938837	-0.0300415661048278\\
-0.58422491427634	-0.00461712543496412\\
-0.507023141343508	0.0518343272920513\\
-0.366937006968323	0.124301007234594\\
-0.193518726486175	0.163344205293525\\
-0.0574437218881277	0.159966080407999\\
0.0583019359509917	0.107608321462431\\
0.113107548795328	-0.0247186771223334\\
0.0574048260454248	-0.153754335745858\\
0.00967276262616988	-0.168881820320481\\
-0.0071299567067527	-0.118326950643215\\
-0.0250507555329185	-0.121546022747784\\
-0.055944944443232	-0.168849457434279\\
-0.110311953000768	-0.177240596484377\\
-0.148904077706817	-0.142194334780103\\
-0.134560245909459	-0.127395347050143\\
-0.0738628371148717	-0.169765626763298\\
-0.0192265800031267	-0.225098829854823\\
0.00697288504280608	-0.248921534292217\\
0.0516625372064697	-0.230327892274565\\
0.0948439690101156	-0.227008038526643\\
0.0750622269433474	-0.260501169910537\\
0.0180225953666395	-0.298648030551071\\
-0.00200042915848186	-0.285980260768691\\
-0.0328546980787501	-0.22335724906807\\
-0.112083978729531	-0.143826973320745\\
-0.203094417069535	-0.0876583228890944\\
-0.285661610706256	-0.101351156320829\\
-0.331987114821946	-0.127080176909065\\
-0.361122716448793	-0.139881081315857\\
-0.348649826304921	-0.125462582018185\\
-0.307706337231863	-0.0900523905205003\\
-0.265854763204146	-0.0909778497021988\\
-0.236137944175432	-0.121585762082072\\
-0.230299675106346	-0.150936310401213\\
-0.226318517605463	-0.192126884807144\\
-0.246401117988827	-0.219912379660401\\
-0.260884224685414	-0.207204685679565\\
-0.204168089601485	-0.22885585311691\\
-0.110572723119279	-0.296511701490581\\
-0.0366369058330737	-0.373173345070114\\
0.0226338957787602	-0.429335137776362\\
0.053137213721924	-0.447901323967746\\
0.0259612297894535	-0.459658351830071\\
-0.0349270541163948	-0.429769009017184\\
-0.0920980612449089	-0.343007045924597\\
-0.146351716413136	-0.234285969856067\\
-0.167505293205329	-0.11891007078276\\
-0.105886058544522	-0.00819698595795017\\
-0.010718416165568	0.0908999152715488\\
0.0587630114859959	0.175439369678913\\
0.109868701467681	0.269325395313867\\
0.13042792903461	0.3576198130224\\
0.112324579529837	0.408812610430957\\
0.119046970875107	0.410449082150919\\
0.149002372834715	0.363244411342679\\
0.174065598182599	0.305614076917559\\
0.203554941217505	0.277266886191663\\
0.238633496568629	0.265792376162011\\
0.275756015420323	0.233799611345753\\
0.287149942153243	0.186174439275841\\
0.253382196706459	0.141345604134547\\
0.21239225595538	0.102727455026621\\
0.184115670010704	0.050128389504299\\
0.154822616546663	0.00650261235314478\\
0.115149253153071	0.0111683957468651\\
0.0769544988533931	0.0419954273596639\\
0.0414492740535509	0.0785425348272039\\
-0.0080016508577744	0.116653768911455\\
-0.0753325371706458	0.152580894972039\\
-0.148711174238503	0.213979331438103\\
-0.195910804855948	0.295928543185594\\
-0.219361344544601	0.342499563157049\\
-0.248179301804586	0.353992221010763\\
-0.269565170330374	0.367827316497396\\
-0.271565582269471	0.388729173358435\\
-0.243933213404381	0.428630015410012\\
-0.194347108878525	0.456872164201605\\
-0.15537278482867	0.476546865617227\\
-0.143406141899875	0.500451252272064\\
-0.133653978829559	0.49023304476143\\
-0.137216634896761	0.486401186753632\\
-0.174157027350397	0.518568935254993\\
-0.201426543878816	0.58046814029479\\
-0.23805602679117	0.641325429180603\\
-0.268978264947843	0.653236202220684\\
-0.267471832548295	0.63237915462684\\
-0.240297331414394	0.635314081499498\\
-0.189642397066536	0.65333691760058\\
-0.130013053394113	0.660735218537206\\
-0.0708335080891134	0.666035692743451\\
-0.0411765341513128	0.64777295080986\\
-0.0335896926973028	0.590042076490572\\
-0.00998250529219598	0.505607415821039\\
0.0288496277993593	0.427664251014706\\
0.0644593045379311	0.373333326196985\\
0.0848587999771281	0.336930476749371\\
0.102128187780187	0.322895443137476\\
0.13310338600068	0.322364897429988\\
0.176437038222833	0.311585376074342\\
0.208892042671299	0.290068588413632\\
0.226506345336477	0.282661430714936\\
0.244869640122483	0.316956622046917\\
0.256940479105372	0.354736376425175\\
0.252847347400659	0.358483947468529\\
0.206271600043632	0.345536325934041\\
0.146667861266561	0.324578075963145\\
0.0872535341545972	0.304745211108982\\
0.0198252347828161	0.283703691885697\\
-0.0109489027081136	0.258787889259426\\
-0.0460923334545927	0.238320379443136\\
-0.137880620187403	0.212473394786852\\
-0.228539391183854	0.182666237894734\\
-0.262748552639436	0.168812548234737\\
-0.27105604250314	0.149799709603173\\
-0.291802632441599	0.11508094874906\\
-0.315854211376879	0.0676855658700829\\
-0.324722463433324	0.0152315942052269\\
-0.315845010735116	-0.0113153062765447\\
-0.286757600330797	-0.00948102028367346\\
-0.263620187738514	-0.0133119707942009\\
-0.243731558609985	-0.0687932570545402\\
-0.181284564918752	-0.144183219295126\\
-0.0855763643749719	-0.171045242816564\\
0.0068459038153662	-0.15879671920721\\
0.126016255305738	-0.133372388230727\\
0.232173806705585	-0.0987284706008342\\
0.296141773851924	-0.0741949025408008\\
0.335082495227269	-0.0680158761601235\\
0.331461913092099	-0.0600324126566414\\
0.326980804315104	-0.0198638489620261\\
0.312501451099461	0.0382934402087619\\
0.28038562676598	0.0609439639829459\\
0.224349219643481	0.0590394934534612\\
0.141420363902164	0.0643681454552684\\
0.0893899072329508	0.0513103037085441\\
0.0503854507967479	0.0452600541589147\\
0.0189228540969749	0.071901268002736\\
0.0177816185291465	0.105413620975819\\
0.0603813395054787	0.145102168313791\\
0.129702213892317	0.187289601057806\\
0.188113428603123	0.24160780938007\\
0.2337276367384	0.296983562155663\\
0.255269149192692	0.343826405387983\\
0.275276335893431	0.397781549373472\\
0.292828730457974	0.441752866667821\\
0.29416042727132	0.47258206485462\\
0.280471292098402	0.504082442869103\\
0.247454708899764	0.506569984430703\\
0.223188746866821	0.458192979581278\\
0.181972594943643	0.391113748932888\\
0.107870386823426	0.325709959786555\\
0.0452053184787155	0.302964938398422\\
0.00604854340145386	0.342201915237945\\
-0.0159653629673314	0.379401920204724\\
-0.072116055304524	0.385097753006386\\
-0.152008569289237	0.381633604654784\\
-0.203651450012551	0.369797583498947\\
-0.245073942626609	0.353563161389992\\
-0.250116859298711	0.354286541095593\\
-0.211263881435043	0.404334564671261\\
-0.187635850222945	0.470845550997556\\
-0.174671049504761	0.514085762174034\\
-0.130116694288348	0.550650785921247\\
-0.0846079271453801	0.559851636286569\\
-0.0635203849108695	0.541873291080687\\
-0.0497552203711647	0.522073422494083\\
-0.0485762950799226	0.488204243324888\\
-0.0625681394183989	0.435116811767583\\
-0.09257448757506	0.367353060199326\\
-0.105989491649945	0.286424313657496\\
-0.0669821207359996	0.182413084767237\\
-0.0100724442924981	0.0671457424172549\\
0.0779585282435253	-0.0135404916917374\\
0.186022334523702	-0.0691664958797378\\
0.274086726408239	-0.0802086249905933\\
0.330492561576062	-0.040524573134189\\
0.352015869187581	0.00159363888296578\\
0.349945553814258	0.0383885155371722\\
0.333725331854357	0.0691583477651276\\
0.295690713746007	0.0592546315360394\\
0.246937981277309	0.00169499017877881\\
0.221202457114635	-0.0478292883166592\\
0.205054970651835	-0.0565360810312603\\
0.180897628185105	-0.0418138792471648\\
0.135953309809884	-0.0149506114572054\\
0.0838205296885988	0.0124859630562798\\
0.0488475358416045	0.0204914360862248\\
0.0334733199513633	0.000580774943082629\\
-0.0144338810339571	-0.0120674830136773\\
-0.0742776954342057	0.0100476164688064\\
-0.105246539620921	0.00900631673139328\\
-0.1402013216032	-0.0181058342322774\\
-0.194183016463756	-0.0225201738427842\\
-0.240540296274621	-0.000757068290836857\\
-0.293902181026808	0.0243247882907709\\
-0.347968252290552	0.0519835620653023\\
-0.393895037105785	0.092020015010719\\
-0.419732679537289	0.12238376233681\\
-0.439631498375566	0.150363853806283\\
-0.467430876377713	0.172512945759599\\
-0.448699283882465	0.19544145809048\\
-0.415126348360407	0.243227143393443\\
-0.363102907266634	0.279961509168422\\
-0.299136047148598	0.261714392622987\\
-0.259559190052353	0.198115243232317\\
-0.260287536396076	0.162773861719168\\
-0.269893108413908	0.150655534630065\\
-0.255273573939226	0.135668299617131\\
-0.23881318971485	0.114063625995367\\
-0.235762713900613	0.0861841580221953\\
-0.235947178429344	0.0795791000846982\\
-0.226194680244441	0.0909340996854874\\
-0.22984053871623	0.0865221680678836\\
-0.207534440305255	0.0643820058717994\\
-0.163407864243116	0.063758025697507\\
-0.145458289758264	0.0578130211964198\\
-0.15156805443044	0.0397689951389464\\
-0.176976728946562	0.0220015414520336\\
-0.198338367234364	-0.00505545600471908\\
-0.186215116683304	-0.0176103290813361\\
-0.178231410408495	0.00423143027817135\\
-0.210750780354904	0.0303189736530915\\
-0.252551426868049	0.0522604028957114\\
-0.287415221327975	0.0621643705425618\\
-0.308143529878058	0.0555833795236694\\
-0.291959790000698	0.0637658362514496\\
-0.256398212331582	0.104420877534536\\
-0.237736529150055	0.167213494046668\\
-0.241297342551009	0.229268515033718\\
-0.250380250367043	0.283598894954333\\
-0.244337107341811	0.319969581921936\\
-0.234175753742088	0.345864592519643\\
-0.204939303862635	0.364671790162478\\
-0.16962305741175	0.360525235300021\\
-0.133942252075633	0.35434569122571\\
-0.0722273801015471	0.333952427885603\\
-0.0335627944883909	0.282153389903554\\
-0.0172407603583129	0.20734165455079\\
0.00365309479143992	0.143848943135227\\
0.0225915689262381	0.114468864526834\\
0.0351771420947041	0.0966281437742157\\
0.043248002562118	0.0772182545487714\\
0.0691851473969259	0.0482003424879821\\
0.101652410299781	0.0376144986971049\\
0.130977146502966	0.0666781294955415\\
0.164631780471517	0.110267866994932\\
0.207175394981673	0.126384870385699\\
0.257893541127016	0.0963864092303453\\
0.305396750352549	0.0611758865168613\\
0.341837404421759	0.0543442869804224\\
0.347147782534072	0.0501861527860587\\
0.313885194625055	0.0280121218982867\\
0.26379022714981	0.00101143379784977\\
0.21635746442582	-0.0103185446471335\\
0.172593168051655	-0.0135375344267843\\
0.107180517079513	-0.0292507307263817\\
0.0309244583525476	-0.062702555218873\\
-0.0358444533164359	-0.0770659649179274\\
-0.094181763974349	-0.0566418063715331\\
-0.133678847693043	-0.0466204938479559\\
-0.184035950687749	-0.0663905016380172\\
-0.226909968759765	-0.108151152097254\\
-0.228872757359227	-0.139847665967256\\
-0.220202314930529	-0.146603366502296\\
-0.198403656092152	-0.133848244139479\\
-0.178402610730013	-0.0919339870871982\\
-0.161356365804968	-0.0408439432689053\\
-0.113623332864063	0.00264121237095057\\
-0.0423450526190301	0.0544945706640187\\
0.0225448706875353	0.0852250471724516\\
0.0460447705802957	0.0756003237332026\\
0.0435572813688142	0.108377494445533\\
0.0771909142328413	0.147163059526354\\
0.144096178024134	0.147762443330653\\
0.212800284591317	0.155383763233062\\
0.22155872439104	0.179247945241304\\
0.188428816710441	0.217362253787893\\
0.162783005149847	0.242587745668386\\
0.116395110791458	0.249337374741719\\
0.0571860452182879	0.255447369871216\\
0.0178128734856059	0.237297180962484\\
0.0144249977369439	0.198662115576273\\
0.0262894614572502	0.171365664844377\\
0.0610550604823213	0.154017483316601\\
0.0684822103048521	0.13604793238425\\
0.04709164176052	0.109629966384395\\
0.0454255623533802	0.0969173748691105\\
0.0276612795434851	0.0854432936113834\\
0.0413774204088142	0.0647985686502829\\
0.0676632963678008	0.0486101061435071\\
0.0512496123304492	0.0340683329670789\\
0.0569342327908124	0.016996048767005\\
0.0882342511434156	0.0303569275171643\\
0.10792653889537	0.074427268992283\\
0.0925109698844674	0.105074696846834\\
0.0623929238215322	0.117091957028361\\
0.0483949985591233	0.119740366560662\\
0.0558513242091175	0.118283017003195\\
0.0764003136637077	0.100951916693727\\
0.0880818680264849	0.0489121562224652\\
0.106342275781759	-0.0367730752370342\\
0.117617107285451	-0.147854136933068\\
0.0773311238473062	-0.240779574253347\\
0.0290109417174875	-0.30249420075025\\
-0.00480048969814294	-0.339648943834667\\
-0.0334949508545403	-0.335810709959049\\
-0.0309157514230905	-0.323500957871269\\
-0.0304012336534587	-0.301177698530179\\
-0.0535420926460465	-0.269461840053458\\
-0.0796927749986202	-0.250462793756166\\
-0.0889049872828555	-0.260714334835295\\
-0.0794651340000437	-0.268786756122371\\
-0.0359524224931937	-0.242792410372406\\
0.0438206515984749	-0.222465058150109\\
0.123819570441024	-0.231141286150421\\
0.206489622799566	-0.232667808053165\\
0.273170545788029	-0.200606158340274\\
0.320457744694589	-0.157948622043887\\
0.362301235074643	-0.107930072534529\\
0.386245176787306	-0.0658635477529582\\
0.380788961358558	-0.0512960352407219\\
0.372607868805476	-0.0381665967173858\\
0.370922204591967	0.00587892840031493\\
0.349090990373289	0.0530868834925729\\
0.305691869882165	0.0826335390092938\\
0.262657553769886	0.0850543744394605\\
0.234183799297262	0.0779292254216696\\
0.19330837432034	0.0489544596513041\\
0.140650800562405	-0.016761210664843\\
0.0655718020981626	-0.0580622637018418\\
-0.0221546887228188	-0.101271443390235\\
-0.079163374262911	-0.166094486425301\\
-0.117786116428704	-0.217416705127006\\
-0.149617482931958	-0.230527528871075\\
-0.195223982417071	-0.204060081516803\\
-0.251996325447263	-0.174651294776253\\
-0.309251130999965	-0.168515719315786\\
-0.354220961842453	-0.188065333337506\\
-0.395004526425825	-0.214614503000795\\
-0.434037948975344	-0.226886091003812\\
-0.427295075935436	-0.217927403911982\\
-0.415335471415227	-0.199726261040873\\
-0.415591396663088	-0.168782559463305\\
-0.396231903594951	-0.120238615960968\\
-0.360142433516777	-0.0763703510592262\\
-0.303684410713377	-0.0407230187809718\\
-0.248566816104598	0.00142160085357902\\
-0.223254632804274	0.0616554563589793\\
-0.212229956976254	0.123897308530923\\
-0.217234345166577	0.161092018624788\\
-0.245942981172642	0.170175911681517\\
-0.259563086042257	0.191739902667361\\
-0.263833582069281	0.231304872194712\\
-0.295791409629562	0.261667687110134\\
-0.312312242176737	0.272684409791045\\
-0.278692255990964	0.268456992620586\\
-0.277865088837973	0.240414626950311\\
-0.317385705443445	0.195612850214943\\
-0.329681602727691	0.144838742790168\\
-0.317587817039395	0.0798989630026184\\
-0.283200914588774	0.0269414762107224\\
-0.243645775037979	-0.020161392726127\\
-0.241849943582635	-0.055416486386279\\
-0.268123265851024	-0.0905796711298649\\
-0.280113061697606	-0.128063899415704\\
-0.29877481481141	-0.138051017681795\\
-0.304664277778154	-0.107517554161636\\
-0.24800080330343	-0.0663895293069149\\
-0.183933479378572	-0.0378613164827263\\
-0.142636227993865	-0.0268255172652136\\
-0.0719359873924663	-0.0202759311294378\\
0.0151954259905855	0.00949981132962117\\
0.0774979489536163	0.0368059973967626\\
0.126608552662047	0.0697716169877629\\
0.16237315693414	0.107769544551936\\
0.179730238949292	0.137312489860621\\
0.2046161931342	0.164440179704392\\
0.199052026014224	0.18883428732054\\
0.149635067222953	0.190325880363597\\
0.120196905369596	0.161548106204378\\
0.0824149029443643	0.114071484125284\\
0.0211825335827553	0.0434304924101783\\
-0.0175395823711644	-0.0166614676461591\\
-0.028956269418871	-0.0330375148465266\\
-0.0277139369898983	-0.0705397029970068\\
-0.00439291961808864	-0.143533436812557\\
0.0249375342697739	-0.19217646118369\\
0.0314043899991616	-0.213215179363233\\
0.0383893958396485	-0.217312958945928\\
0.0412564628227034	-0.21813120021302\\
0.0359456339429158	-0.213654017341998\\
0.0313201912838177	-0.168819591416373\\
0.0127235848675259	-0.112720444987536\\
0.00816370860146341	-0.0613738095371431\\
0.0241309415902959	-0.0038269123612846\\
0.0342681260291965	0.0141721360027988\\
0.030687895466129	-0.00524150487097318\\
-7.66196928779495e-06	-0.0384876027068523\\
-0.038753894852643	-0.0635916463171832\\
-0.0712227455908206	-0.0812929491020675\\
-0.0964729754740541	-0.0984962004004856\\
-0.121884404442646	-0.090725631503426\\
-0.145664998632935	-0.0883905065379773\\
-0.161043557763965	-0.110729736750164\\
-0.17218817297174	-0.114458067353889\\
-0.18823670229642	-0.0750773590505323\\
-0.219550107168384	-0.0517966794100694\\
-0.223825173514374	-0.0586524997586508\\
-0.180337512433277	-0.0662939162098125\\
-0.139045722220338	-0.0739964846782652\\
-0.115497761412892	-0.0661070059549339\\
-0.1176257383287	-0.0401507903937756\\
-0.101543006817701	-0.0227952091167836\\
-0.0497883030659537	-0.0259488023217801\\
-0.0284197549488186	-0.0350758223928033\\
-0.0460810431776383	-0.0487744613327569\\
-0.0904205225056817	-0.0428361481438873\\
-0.148021429870427	-0.0410371935181561\\
-0.23308079156623	-0.046615696503304\\
-0.316192246557488	-0.0342783514710273\\
-0.384666396694315	-0.018692949862326\\
-0.47713930209625	0.00325746447315987\\
-0.547735454186299	0.0257878358660865\\
-0.601028195063119	0.00796379611472652\\
-0.668207753520743	-0.0255989717500396\\
-0.677204920835592	-0.0357795137390086\\
-0.626975095029525	-0.059062504623564\\
-0.597122958429497	-0.0919899337657668\\
-0.585419639847166	-0.141205673485833\\
-0.556081905230609	-0.189023824867869\\
-0.496768659114177	-0.199995944504157\\
-0.419624089391966	-0.194094091915407\\
-0.352265826270882	-0.188746708079431\\
-0.307377370956231	-0.187147275555642\\
-0.294354688349691	-0.175996969514138\\
-0.269660743550604	-0.159078132003079\\
-0.239889303346225	-0.146769987011155\\
-0.213220509784325	-0.138168640947758\\
-0.153887553146376	-0.172770099016278\\
-0.0685150774609845	-0.24151237356397\\
0.0182424775263613	-0.267782250957609\\
0.0690548327112413	-0.257338543586462\\
0.0923718638982293	-0.26779634276823\\
0.121685469062415	-0.282998771957469\\
0.140695607101502	-0.257987875783536\\
0.174655386540609	-0.200276651627899\\
0.233120607204831	-0.124189900795614\\
0.265560741452683	-0.0396830419302773\\
0.281342480540899	0.00700808203798788\\
0.309303136265338	-0.0151791744603085\\
0.349540853955527	-0.0732374646058246\\
0.381407856083149	-0.12122143017726\\
0.411271261775722	-0.127942541577767\\
0.434124577801856	-0.0955465266385068\\
0.414799058883334	-0.0581464554661172\\
0.360429603656342	-0.0398217316688205\\
0.326995542113515	-0.0332779526648229\\
0.332276056967375	-0.0337637029305759\\
0.352290081956378	-0.0400337410986584\\
0.371296887921356	-0.0564493934760205\\
0.364864582978824	-0.0781229368850097\\
0.313768267270033	-0.0951678227936122\\
0.220854637956748	-0.0929302160188474\\
0.121237004923009	-0.0745747874073779\\
0.0611543674506449	-0.066370933963312\\
0.0240823622953863	-0.0834810826287017\\
-0.0148027101595564	-0.0829834883037188\\
-0.0185171786030223	-0.0432638891376685\\
0.00560108526449682	0.00531728644055615\\
0.0194307368935899	0.0818923957286977\\
0.0285708984379313	0.136796545161205\\
0.0674926815253943	0.165397026677127\\
0.118543057240478	0.221551091526577\\
0.109272123095744	0.275253433877235\\
0.0771238961588073	0.337112620240161\\
0.0310451850017781	0.409225939343402\\
-0.0394382436782282	0.451513125384665\\
-0.0756292882905696	0.449689390394648\\
-0.103105641207993	0.42029939603423\\
-0.1347839121723	0.39292327507493\\
-0.142556033634653	0.362195148480538\\
-0.110180389735691	0.315548458943706\\
-0.0745594641403219	0.294647570064372\\
-0.0609868992378431	0.281419115820518\\
-0.0431647327083281	0.234905202921999\\
-0.0471439526254897	0.191155039346799\\
-0.0708791658689965	0.142581661546921\\
-0.096137061011305	0.068713911783768\\
-0.08594856703379	0.00108821074482138\\
-0.0731103424885459	-0.0608967913390824\\
-0.0887279004625065	-0.123905819594037\\
-0.10926993388382	-0.163792704253495\\
-0.137076642195927	-0.186408002626336\\
-0.192603426973088	-0.20304621538279\\
-0.25778073530736	-0.235147856305366\\
-0.301085339591309	-0.261922567596759\\
-0.324477568334293	-0.277238918138579\\
-0.320821010711005	-0.303816903143515\\
-0.302654254042396	-0.321462499756292\\
-0.280847717443979	-0.320534315214655\\
-0.250781694863477	-0.328779094134073\\
-0.209149535203803	-0.366113450413181\\
-0.19041851311994	-0.405916783555407\\
-0.199553171850145	-0.44155022603332\\
-0.214462507678234	-0.486268631777066\\
-0.228337158890734	-0.526479617336523\\
-0.204740271083423	-0.53216921731353\\
-0.151299420405061	-0.488800829106457\\
-0.104674237280892	-0.45236965004818\\
-0.0604049973823955	-0.443189275796141\\
-0.00391967956393473	-0.417850234639991\\
0.0521112668285676	-0.353284952525802\\
0.0852867403243036	-0.258540793881692\\
0.0953697766386201	-0.176525477601448\\
0.0852172793489922	-0.125801953513658\\
0.0533707957142251	-0.106736096930869\\
0.0206640638935032	-0.110940935137156\\
-0.00878254457877845	-0.101381502834667\\
-0.0456583970638538	-0.0827098291602429\\
-0.0420599160115501	-0.0766361830926124\\
-0.00443662203736071	-0.0647919929225131\\
0.0136768108830835	-0.0376632684052605\\
0.0021907899739889	-0.00677144908944941\\
-0.0530024884596268	-0.00613601621789372\\
-0.112447753904403	-0.0216801547212329\\
-0.154483175203877	-0.0234422028745605\\
-0.179989423273959	-0.0207584388618995\\
-0.169408257178998	-0.011538374179061\\
-0.139423040588428	-0.00939844728612282\\
-0.117336689749432	-0.00144661565790244\\
-0.101586880408764	0.0111701469089668\\
-0.0993600886185302	-0.000586444351356463\\
-0.0975168238265836	-0.00200669129684203\\
-0.0677478418573428	0.00794860909833559\\
-0.0304701346226765	-0.00526619876831561\\
-0.00417490919834834	-0.0186444938369182\\
0.022039364161034	-0.0230561650757325\\
0.0566476584441844	-0.00274698437271342\\
0.123305600482057	0.0403190332405954\\
0.227697431810676	0.0605469730041586\\
0.328792406515493	0.0915515059115461\\
0.410555296626009	0.13202390326502\\
0.456632514704281	0.128595391227861\\
0.467659760056936	0.08633672066789\\
0.442754675698531	0.0644928216886049\\
0.378009196285959	0.0700519918361059\\
0.291227943027797	0.0685640231964348\\
0.197438409714218	0.0709406067807706\\
0.107853255597206	0.0843594145878417\\
0.0367247833387102	0.0842129701839791\\
-0.04089517163865	0.0603963221975484\\
-0.139753831710881	0.0265944671840331\\
-0.23161890045721	-0.0225695568528283\\
-0.286752798861864	-0.0501902218538664\\
-0.30436483301051	-0.0413753540464519\\
-0.289131357675761	-0.0370650763531994\\
-0.260808308044626	-0.0444451622619623\\
-0.247242782073603	-0.0500981103643581\\
-0.276833573660815	-0.0584247227013776\\
-0.332204509467091	-0.0484521011828433\\
-0.376347630249504	-0.00308841142158092\\
-0.411748362221488	0.0332406759570851\\
-0.423186793105926	0.0410084777586196\\
-0.401116392240385	0.0185686265393492\\
-0.364751418366201	-0.0310150122722467\\
-0.335144366441114	-0.0700115875290709\\
-0.281499646887756	-0.078210095042894\\
-0.234906151980177	-0.0344764668125007\\
-0.239066390197552	0.0293916289614161\\
-0.233054383388136	0.0615974735925508\\
-0.234794803631267	0.0393625406393538\\
-0.290193079379354	-0.0146656081283184\\
-0.345069679130402	-0.0614580626578205\\
-0.381180919070175	-0.122863334651875\\
};
\addlegendentry{pointing error}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	0\\
0.999847695156391	0.0174524064372835\\
0.999390827019096	0.034899496702501\\
0.998629534754574	0.0523359562429438\\
0.997564050259824	0.0697564737441253\\
0.996194698091746	0.0871557427476582\\
0.994521895368273	0.104528463267653\\
0.992546151641322	0.121869343405147\\
0.99026806874157	0.139173100960065\\
0.987688340595138	0.156434465040231\\
0.984807753012208	0.17364817766693\\
0.981627183447664	0.190808995376545\\
0.978147600733806	0.207911690817759\\
0.974370064785235	0.224951054343865\\
0.970295726275996	0.241921895599668\\
0.965925826289068	0.258819045102521\\
0.961261695938319	0.275637355816999\\
0.956304755963035	0.292371704722737\\
0.951056516295154	0.309016994374947\\
0.945518575599317	0.325568154457157\\
0.939692620785908	0.342020143325669\\
0.933580426497202	0.3583679495453\\
0.927183854566787	0.374606593415912\\
0.92050485345244	0.390731128489274\\
0.913545457642601	0.4067366430758\\
0.90630778703665	0.422618261740699\\
0.898794046299167	0.438371146789077\\
0.891006524188368	0.453990499739547\\
0.882947592858927	0.469471562785891\\
0.874619707139396	0.484809620246337\\
0.866025403784439	0.5\\
0.857167300702112	0.515038074910054\\
0.848048096156426	0.529919264233205\\
0.838670567945424	0.544639035015027\\
0.829037572555042	0.559192903470747\\
0.819152044288992	0.573576436351046\\
0.809016994374947	0.587785252292473\\
0.798635510047293	0.601815023152048\\
0.788010753606722	0.615661475325658\\
0.777145961456971	0.629320391049838\\
0.766044443118978	0.642787609686539\\
0.754709580222772	0.656059028990507\\
0.743144825477394	0.669130606358858\\
0.73135370161917	0.681998360062498\\
0.719339800338651	0.694658370458997\\
0.707106781186548	0.707106781186548\\
0.694658370458997	0.719339800338651\\
0.681998360062498	0.73135370161917\\
0.669130606358858	0.743144825477394\\
0.656059028990507	0.754709580222772\\
0.642787609686539	0.766044443118978\\
0.629320391049838	0.777145961456971\\
0.615661475325658	0.788010753606722\\
0.601815023152048	0.798635510047293\\
0.587785252292473	0.809016994374947\\
0.573576436351046	0.819152044288992\\
0.559192903470747	0.829037572555042\\
0.544639035015027	0.838670567945424\\
0.529919264233205	0.848048096156426\\
0.515038074910054	0.857167300702112\\
0.5	0.866025403784439\\
0.484809620246337	0.874619707139396\\
0.469471562785891	0.882947592858927\\
0.453990499739547	0.891006524188368\\
0.438371146789077	0.898794046299167\\
0.422618261740699	0.90630778703665\\
0.4067366430758	0.913545457642601\\
0.390731128489274	0.92050485345244\\
0.374606593415912	0.927183854566787\\
0.3583679495453	0.933580426497202\\
0.342020143325669	0.939692620785908\\
0.325568154457157	0.945518575599317\\
0.309016994374947	0.951056516295154\\
0.292371704722737	0.956304755963035\\
0.275637355816999	0.961261695938319\\
0.258819045102521	0.965925826289068\\
0.241921895599668	0.970295726275996\\
0.224951054343865	0.974370064785235\\
0.207911690817759	0.978147600733806\\
0.190808995376545	0.981627183447664\\
0.17364817766693	0.984807753012208\\
0.156434465040231	0.987688340595138\\
0.139173100960065	0.99026806874157\\
0.121869343405147	0.992546151641322\\
0.104528463267653	0.994521895368273\\
0.0871557427476582	0.996194698091746\\
0.0697564737441253	0.997564050259824\\
0.0523359562429438	0.998629534754574\\
0.034899496702501	0.999390827019096\\
0.0174524064372835	0.999847695156391\\
0	1\\
-0.0174524064372835	0.999847695156391\\
-0.034899496702501	0.999390827019096\\
-0.0523359562429438	0.998629534754574\\
-0.0697564737441253	0.997564050259824\\
-0.0871557427476582	0.996194698091746\\
-0.104528463267653	0.994521895368273\\
-0.121869343405147	0.992546151641322\\
-0.139173100960065	0.99026806874157\\
-0.156434465040231	0.987688340595138\\
-0.17364817766693	0.984807753012208\\
-0.190808995376545	0.981627183447664\\
-0.207911690817759	0.978147600733806\\
-0.224951054343865	0.974370064785235\\
-0.241921895599668	0.970295726275996\\
-0.258819045102521	0.965925826289068\\
-0.275637355816999	0.961261695938319\\
-0.292371704722737	0.956304755963035\\
-0.309016994374947	0.951056516295154\\
-0.325568154457157	0.945518575599317\\
-0.342020143325669	0.939692620785908\\
-0.3583679495453	0.933580426497202\\
-0.374606593415912	0.927183854566787\\
-0.390731128489274	0.92050485345244\\
-0.4067366430758	0.913545457642601\\
-0.422618261740699	0.90630778703665\\
-0.438371146789077	0.898794046299167\\
-0.453990499739547	0.891006524188368\\
-0.469471562785891	0.882947592858927\\
-0.484809620246337	0.874619707139396\\
-0.5	0.866025403784439\\
-0.515038074910054	0.857167300702112\\
-0.529919264233205	0.848048096156426\\
-0.544639035015027	0.838670567945424\\
-0.559192903470747	0.829037572555042\\
-0.573576436351046	0.819152044288992\\
-0.587785252292473	0.809016994374947\\
-0.601815023152048	0.798635510047293\\
-0.615661475325658	0.788010753606722\\
-0.629320391049838	0.777145961456971\\
-0.642787609686539	0.766044443118978\\
-0.656059028990507	0.754709580222772\\
-0.669130606358858	0.743144825477394\\
-0.681998360062498	0.73135370161917\\
-0.694658370458997	0.719339800338651\\
-0.707106781186548	0.707106781186548\\
-0.719339800338651	0.694658370458997\\
-0.73135370161917	0.681998360062498\\
-0.743144825477394	0.669130606358858\\
-0.754709580222772	0.656059028990507\\
-0.766044443118978	0.642787609686539\\
-0.777145961456971	0.629320391049838\\
-0.788010753606722	0.615661475325658\\
-0.798635510047293	0.601815023152048\\
-0.809016994374947	0.587785252292473\\
-0.819152044288992	0.573576436351046\\
-0.829037572555042	0.559192903470747\\
-0.838670567945424	0.544639035015027\\
-0.848048096156426	0.529919264233205\\
-0.857167300702112	0.515038074910054\\
-0.866025403784439	0.5\\
-0.874619707139396	0.484809620246337\\
-0.882947592858927	0.469471562785891\\
-0.891006524188368	0.453990499739547\\
-0.898794046299167	0.438371146789077\\
-0.90630778703665	0.422618261740699\\
-0.913545457642601	0.4067366430758\\
-0.92050485345244	0.390731128489274\\
-0.927183854566787	0.374606593415912\\
-0.933580426497202	0.3583679495453\\
-0.939692620785908	0.342020143325669\\
-0.945518575599317	0.325568154457157\\
-0.951056516295154	0.309016994374947\\
-0.956304755963035	0.292371704722737\\
-0.961261695938319	0.275637355816999\\
-0.965925826289068	0.258819045102521\\
-0.970295726275996	0.241921895599668\\
-0.974370064785235	0.224951054343865\\
-0.978147600733806	0.207911690817759\\
-0.981627183447664	0.190808995376545\\
-0.984807753012208	0.17364817766693\\
-0.987688340595138	0.156434465040231\\
-0.99026806874157	0.139173100960065\\
-0.992546151641322	0.121869343405147\\
-0.994521895368273	0.104528463267653\\
-0.996194698091746	0.0871557427476582\\
-0.997564050259824	0.0697564737441253\\
-0.998629534754574	0.0523359562429438\\
-0.999390827019096	0.034899496702501\\
-0.999847695156391	0.0174524064372835\\
-1	0\\
-0.999847695156391	-0.0174524064372835\\
-0.999390827019096	-0.034899496702501\\
-0.998629534754574	-0.0523359562429438\\
-0.997564050259824	-0.0697564737441253\\
-0.996194698091746	-0.0871557427476582\\
-0.994521895368273	-0.104528463267653\\
-0.992546151641322	-0.121869343405147\\
-0.99026806874157	-0.139173100960065\\
-0.987688340595138	-0.156434465040231\\
-0.984807753012208	-0.17364817766693\\
-0.981627183447664	-0.190808995376545\\
-0.978147600733806	-0.207911690817759\\
-0.974370064785235	-0.224951054343865\\
-0.970295726275996	-0.241921895599668\\
-0.965925826289068	-0.258819045102521\\
-0.961261695938319	-0.275637355816999\\
-0.956304755963035	-0.292371704722737\\
-0.951056516295154	-0.309016994374947\\
-0.945518575599317	-0.325568154457157\\
-0.939692620785908	-0.342020143325669\\
-0.933580426497202	-0.3583679495453\\
-0.927183854566787	-0.374606593415912\\
-0.92050485345244	-0.390731128489274\\
-0.913545457642601	-0.4067366430758\\
-0.90630778703665	-0.422618261740699\\
-0.898794046299167	-0.438371146789077\\
-0.891006524188368	-0.453990499739547\\
-0.882947592858927	-0.469471562785891\\
-0.874619707139396	-0.484809620246337\\
-0.866025403784439	-0.5\\
-0.857167300702112	-0.515038074910054\\
-0.848048096156426	-0.529919264233205\\
-0.838670567945424	-0.544639035015027\\
-0.829037572555042	-0.559192903470747\\
-0.819152044288992	-0.573576436351046\\
-0.809016994374947	-0.587785252292473\\
-0.798635510047293	-0.601815023152048\\
-0.788010753606722	-0.615661475325658\\
-0.777145961456971	-0.629320391049838\\
-0.766044443118978	-0.642787609686539\\
-0.754709580222772	-0.656059028990507\\
-0.743144825477394	-0.669130606358858\\
-0.73135370161917	-0.681998360062498\\
-0.719339800338651	-0.694658370458997\\
-0.707106781186548	-0.707106781186548\\
-0.694658370458997	-0.719339800338651\\
-0.681998360062498	-0.73135370161917\\
-0.669130606358858	-0.743144825477394\\
-0.656059028990507	-0.754709580222772\\
-0.642787609686539	-0.766044443118978\\
-0.629320391049838	-0.777145961456971\\
-0.615661475325658	-0.788010753606722\\
-0.601815023152048	-0.798635510047293\\
-0.587785252292473	-0.809016994374947\\
-0.573576436351046	-0.819152044288992\\
-0.559192903470747	-0.829037572555042\\
-0.544639035015027	-0.838670567945424\\
-0.529919264233205	-0.848048096156426\\
-0.515038074910054	-0.857167300702112\\
-0.5	-0.866025403784439\\
-0.484809620246337	-0.874619707139396\\
-0.469471562785891	-0.882947592858927\\
-0.453990499739547	-0.891006524188368\\
-0.438371146789077	-0.898794046299167\\
-0.422618261740699	-0.90630778703665\\
-0.4067366430758	-0.913545457642601\\
-0.390731128489274	-0.92050485345244\\
-0.374606593415912	-0.927183854566787\\
-0.3583679495453	-0.933580426497202\\
-0.342020143325669	-0.939692620785908\\
-0.325568154457157	-0.945518575599317\\
-0.309016994374947	-0.951056516295154\\
-0.292371704722737	-0.956304755963035\\
-0.275637355816999	-0.961261695938319\\
-0.258819045102521	-0.965925826289068\\
-0.241921895599668	-0.970295726275996\\
-0.224951054343865	-0.974370064785235\\
-0.207911690817759	-0.978147600733806\\
-0.190808995376545	-0.981627183447664\\
-0.17364817766693	-0.984807753012208\\
-0.156434465040231	-0.987688340595138\\
-0.139173100960065	-0.99026806874157\\
-0.121869343405147	-0.992546151641322\\
-0.104528463267653	-0.994521895368273\\
-0.0871557427476582	-0.996194698091746\\
-0.0697564737441253	-0.997564050259824\\
-0.0523359562429438	-0.998629534754574\\
-0.034899496702501	-0.999390827019096\\
-0.0174524064372835	-0.999847695156391\\
0	-1\\
0.0174524064372835	-0.999847695156391\\
0.034899496702501	-0.999390827019096\\
0.0523359562429438	-0.998629534754574\\
0.0697564737441253	-0.997564050259824\\
0.0871557427476582	-0.996194698091746\\
0.104528463267653	-0.994521895368273\\
0.121869343405147	-0.992546151641322\\
0.139173100960065	-0.99026806874157\\
0.156434465040231	-0.987688340595138\\
0.17364817766693	-0.984807753012208\\
0.190808995376545	-0.981627183447664\\
0.207911690817759	-0.978147600733806\\
0.224951054343865	-0.974370064785235\\
0.241921895599668	-0.970295726275996\\
0.258819045102521	-0.965925826289068\\
0.275637355816999	-0.961261695938319\\
0.292371704722737	-0.956304755963035\\
0.309016994374947	-0.951056516295154\\
0.325568154457157	-0.945518575599317\\
0.342020143325669	-0.939692620785908\\
0.3583679495453	-0.933580426497202\\
0.374606593415912	-0.927183854566787\\
0.390731128489274	-0.92050485345244\\
0.4067366430758	-0.913545457642601\\
0.422618261740699	-0.90630778703665\\
0.438371146789077	-0.898794046299167\\
0.453990499739547	-0.891006524188368\\
0.469471562785891	-0.882947592858927\\
0.484809620246337	-0.874619707139396\\
0.5	-0.866025403784439\\
0.515038074910054	-0.857167300702112\\
0.529919264233205	-0.848048096156426\\
0.544639035015027	-0.838670567945424\\
0.559192903470747	-0.829037572555042\\
0.573576436351046	-0.819152044288992\\
0.587785252292473	-0.809016994374947\\
0.601815023152048	-0.798635510047293\\
0.615661475325658	-0.788010753606722\\
0.629320391049838	-0.777145961456971\\
0.642787609686539	-0.766044443118978\\
0.656059028990507	-0.754709580222772\\
0.669130606358858	-0.743144825477394\\
0.681998360062498	-0.73135370161917\\
0.694658370458997	-0.719339800338651\\
0.707106781186548	-0.707106781186548\\
0.719339800338651	-0.694658370458997\\
0.73135370161917	-0.681998360062498\\
0.743144825477394	-0.669130606358858\\
0.754709580222772	-0.656059028990507\\
0.766044443118978	-0.642787609686539\\
0.777145961456971	-0.629320391049838\\
0.788010753606722	-0.615661475325658\\
0.798635510047293	-0.601815023152048\\
0.809016994374947	-0.587785252292473\\
0.819152044288992	-0.573576436351046\\
0.829037572555042	-0.559192903470747\\
0.838670567945424	-0.544639035015027\\
0.848048096156426	-0.529919264233205\\
0.857167300702112	-0.515038074910054\\
0.866025403784439	-0.5\\
0.874619707139396	-0.484809620246337\\
0.882947592858927	-0.469471562785891\\
0.891006524188368	-0.453990499739547\\
0.898794046299167	-0.438371146789077\\
0.90630778703665	-0.422618261740699\\
0.913545457642601	-0.4067366430758\\
0.92050485345244	-0.390731128489274\\
0.927183854566787	-0.374606593415912\\
0.933580426497202	-0.3583679495453\\
0.939692620785908	-0.342020143325669\\
0.945518575599317	-0.325568154457157\\
0.951056516295154	-0.309016994374947\\
0.956304755963035	-0.292371704722737\\
0.961261695938319	-0.275637355816999\\
0.965925826289068	-0.258819045102521\\
0.970295726275996	-0.241921895599668\\
0.974370064785235	-0.224951054343865\\
0.978147600733806	-0.207911690817759\\
0.981627183447664	-0.190808995376545\\
0.984807753012208	-0.17364817766693\\
0.987688340595138	-0.156434465040231\\
0.99026806874157	-0.139173100960065\\
0.992546151641322	-0.121869343405147\\
0.994521895368273	-0.104528463267653\\
0.996194698091746	-0.0871557427476582\\
0.997564050259824	-0.0697564737441253\\
0.998629534754574	-0.0523359562429438\\
0.999390827019096	-0.034899496702501\\
0.999847695156391	-0.0174524064372835\\
1	0\\
};
\addlegendentry{1-arcsecond error}

\end{axis}
\end{tikzpicture}%

==> mc_frequencies_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Frequency (Hz)},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{RMS Torque}\mu N \cdot m/\sqrt{Hz}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0\\
1e-06	0\\
2e-06	0\\
3e-06	0\\
4e-06	0\\
5e-06	0\\
6e-06	0\\
7e-06	0\\
8e-06	0\\
9e-06	0\\
1e-05	0\\
1.1e-05	0\\
1.2e-05	0\\
1.3e-05	0\\
1.4e-05	0\\
1.5e-05	0\\
1.6e-05	0\\
1.7e-05	0\\
1.8e-05	0\\
1.9e-05	0\\
2e-05	0\\
2.1e-05	0\\
2.2e-05	0\\
2.3e-05	0\\
2.4e-05	0\\
2.5e-05	0\\
2.6e-05	0\\
2.7e-05	0\\
2.8e-05	0\\
2.9e-05	0\\
3e-05	0\\
3.1e-05	0\\
3.2e-05	0\\
3.3e-05	0\\
3.4e-05	0\\
3.5e-05	0\\
3.6e-05	0\\
3.7e-05	0\\
3.8e-05	0\\
3.9e-05	0\\
4e-05	0\\
4.1e-05	0\\
4.2e-05	0\\
4.3e-05	0\\
4.4e-05	0\\
4.5e-05	0\\
4.6e-05	0\\
4.7e-05	0\\
4.8e-05	0\\
4.9e-05	0\\
5e-05	0\\
5.1e-05	0\\
5.2e-05	0\\
5.3e-05	0\\
5.4e-05	0\\
5.5e-05	0\\
5.6e-05	0\\
5.7e-05	0\\
5.8e-05	0\\
5.9e-05	0\\
6e-05	0\\
6.1e-05	0\\
6.2e-05	0\\
6.3e-05	0\\
6.4e-05	0\\
6.5e-05	0\\
6.6e-05	0\\
6.7e-05	0\\
6.8e-05	0\\
6.9e-05	0\\
7e-05	0\\
7.1e-05	0\\
7.2e-05	0\\
7.3e-05	0\\
7.4e-05	0\\
7.5e-05	0\\
7.6e-05	0\\
7.7e-05	0\\
7.8e-05	0\\
7.9e-05	0\\
8e-05	0.247\\
8.1e-05	0.247\\
8.2e-05	0.247\\
8.3e-05	0.248\\
8.4e-05	0.248\\
8.5e-05	0.249\\
8.6e-05	0.249\\
8.7e-05	0.249\\
8.8e-05	0.25\\
8.9e-05	0.251\\
9e-05	0.252\\
9.1e-05	0.253\\
9.2e-05	0.253\\
9.3e-05	0.254\\
9.4e-05	0.255\\
9.5e-05	0.256\\
9.6e-05	0.256\\
9.7e-05	0.257\\
9.8e-05	0.258\\
9.9e-05	0.259\\
0.0001	0.26\\
0.000101	0.26\\
0.000102	0.261\\
0.000103	0.262\\
0.000104	0.263\\
0.000105	0.264\\
0.000106	0.265\\
0.000107	0.266\\
0.000108	0.268\\
0.000109	0.269\\
0.00011	0.27\\
0.000111	0.272\\
0.000112	0.273\\
0.000113	0.274\\
0.000114	0.275\\
0.000115	0.277\\
0.000116	0.278\\
0.000117	0.279\\
0.000118	0.281\\
0.000119	0.282\\
0.00012	0.283\\
0.000121	0.285\\
0.000122	0.286\\
0.000123	0.288\\
0.000124	0.29\\
0.000125	0.293\\
0.000126	0.295\\
0.000127	0.297\\
0.000128	0.3\\
0.000129	0.302\\
0.00013	0.304\\
0.000131	0.307\\
0.000132	0.309\\
0.000133	0.311\\
0.000134	0.313\\
0.000135	0.316\\
0.000136	0.318\\
0.000137	0.32\\
0.000138	0.323\\
0.000139	0.325\\
0.00014	0.329\\
0.000141	0.335\\
0.000142	0.341\\
0.000143	0.347\\
0.000144	0.353\\
0.000145	0.359\\
0.000146	0.365\\
0.000147	0.371\\
0.000148	0.377\\
0.000149	0.383\\
0.00015	0.389\\
0.000151	0.395\\
0.000152	0.401\\
0.000153	0.407\\
0.000154	0.413\\
0.000155	0.419\\
0.000156	0.425\\
0.000157	0.524\\
0.000158	1.25\\
0.000159	1.98\\
0.00016	2.72\\
0.000161	3.45\\
0.000162	4.19\\
0.000163	4.92\\
0.000164	5.65\\
0.000165	6.39\\
0.000166	7.12\\
0.000167	7.86\\
0.000168	8.59\\
0.000169	9.33\\
0.00017	10.1\\
0.000171	10.8\\
0.000172	11.5\\
0.000173	12.3\\
0.000174	13\\
0.000175	12.6\\
0.000176	11.9\\
0.000177	11.2\\
0.000178	10.4\\
0.000179	9.7\\
0.00018	8.97\\
0.000181	8.23\\
0.000182	7.5\\
0.000183	6.77\\
0.000184	6.04\\
0.000185	5.31\\
0.000186	4.57\\
0.000187	3.84\\
0.000188	3.11\\
0.000189	2.38\\
0.00019	1.65\\
0.000191	0.915\\
0.000192	0.424\\
0.000193	0.418\\
0.000194	0.413\\
0.000195	0.408\\
0.000196	0.402\\
0.000197	0.397\\
0.000198	0.392\\
0.000199	0.386\\
0.0002	0.381\\
0.000201	0.376\\
0.000202	0.371\\
0.000203	0.365\\
0.000204	0.36\\
0.000205	0.355\\
0.000206	0.349\\
0.000207	0.344\\
0.000208	0.339\\
0.000209	0.333\\
0.00021	0.333\\
0.000211	0.333\\
0.000212	0.333\\
0.000213	0.333\\
0.000214	0.333\\
0.000215	0.333\\
0.000216	0.333\\
0.000217	0.333\\
0.000218	0.334\\
0.000219	0.334\\
0.00022	0.335\\
0.000221	0.336\\
0.000222	0.337\\
0.000223	0.337\\
0.000224	0.338\\
0.000225	0.339\\
0.000226	0.34\\
0.000227	0.341\\
0.000228	0.343\\
0.000229	0.345\\
0.00023	0.347\\
0.000231	0.349\\
0.000232	0.352\\
0.000233	0.354\\
0.000234	0.356\\
0.000235	0.358\\
0.000236	0.36\\
0.000237	0.362\\
0.000238	0.364\\
0.000239	0.366\\
0.00024	0.369\\
0.000241	0.371\\
0.000242	0.373\\
0.000243	0.375\\
0.000244	0.377\\
0.000245	0.381\\
0.000246	0.384\\
0.000247	0.388\\
0.000248	0.391\\
0.000249	0.395\\
0.00025	0.398\\
0.000251	0.401\\
0.000252	0.405\\
0.000253	0.408\\
0.000254	0.412\\
0.000255	0.415\\
0.000256	0.419\\
0.000257	0.423\\
0.000258	0.427\\
0.000259	0.432\\
0.00026	0.436\\
0.000261	0.441\\
0.000262	0.447\\
0.000263	0.454\\
0.000264	0.46\\
0.000265	0.467\\
0.000266	0.473\\
0.000267	0.48\\
0.000268	0.486\\
0.000269	0.493\\
0.00027	0.5\\
0.000271	0.506\\
0.000272	0.513\\
0.000273	0.519\\
0.000274	0.526\\
0.000275	0.533\\
0.000276	0.539\\
0.000277	0.546\\
0.000278	0.552\\
0.000279	0.56\\
0.00028	0.57\\
0.000281	0.581\\
0.000282	0.592\\
0.000283	0.602\\
0.000284	0.613\\
0.000285	0.624\\
0.000286	0.634\\
0.000287	0.645\\
0.000288	0.656\\
0.000289	0.667\\
0.00029	0.677\\
0.000291	0.688\\
0.000292	0.699\\
0.000293	0.709\\
0.000294	0.72\\
0.000295	0.731\\
0.000296	0.741\\
0.000297	0.76\\
0.000298	0.781\\
0.000299	0.802\\
0.0003	0.823\\
0.000301	0.844\\
0.000302	0.865\\
0.000303	0.886\\
0.000304	0.907\\
0.000305	0.928\\
0.000306	0.949\\
0.000307	0.97\\
0.000308	0.991\\
0.000309	1.01\\
0.00031	1.03\\
0.000311	1.05\\
0.000312	1.07\\
0.000313	1.1\\
0.000314	1.13\\
0.000315	1.19\\
0.000316	1.25\\
0.000317	1.31\\
0.000318	1.37\\
0.000319	1.43\\
0.00032	1.5\\
0.000321	1.56\\
0.000322	1.62\\
0.000323	1.68\\
0.000324	1.74\\
0.000325	1.8\\
0.000326	1.86\\
0.000327	1.92\\
0.000328	1.98\\
0.000329	2.04\\
0.00033	2.1\\
0.000331	2.16\\
0.000332	4.7\\
0.000333	7.41\\
0.000334	10.1\\
0.000335	12.8\\
0.000336	15.6\\
0.000337	18.3\\
0.000338	21\\
0.000339	23.7\\
0.00034	26.4\\
0.000341	29.1\\
0.000342	31.9\\
0.000343	34.6\\
0.000344	37.3\\
0.000345	40\\
0.000346	42.7\\
0.000347	45.4\\
0.000348	48.1\\
0.000349	48.1\\
0.00035	45.4\\
0.000351	42.7\\
0.000352	40\\
0.000353	37.3\\
0.000354	34.6\\
0.000355	31.9\\
0.000356	29.2\\
0.000357	26.5\\
0.000358	23.8\\
0.000359	21.1\\
0.00036	18.4\\
0.000361	15.7\\
0.000362	13\\
0.000363	10.3\\
0.000364	7.57\\
0.000365	4.86\\
0.000366	2.38\\
0.000367	2.31\\
0.000368	2.24\\
0.000369	2.17\\
0.00037	2.1\\
0.000371	2.03\\
0.000372	1.96\\
0.000373	1.89\\
0.000374	1.82\\
0.000375	1.75\\
0.000376	1.68\\
0.000377	1.61\\
0.000378	1.54\\
0.000379	1.47\\
0.00038	1.4\\
0.000381	1.33\\
0.000382	1.26\\
0.000383	1.19\\
0.000384	1.15\\
0.000385	1.13\\
0.000386	1.1\\
0.000387	1.08\\
0.000388	1.06\\
0.000389	1.04\\
0.00039	1.01\\
0.000391	0.99\\
0.000392	0.967\\
0.000393	0.945\\
0.000394	0.922\\
0.000395	0.9\\
0.000396	0.877\\
0.000397	0.855\\
0.000398	0.832\\
0.000399	0.81\\
0.0004	0.787\\
0.000401	0.767\\
0.000402	0.756\\
0.000403	0.745\\
0.000404	0.734\\
0.000405	0.723\\
0.000406	0.712\\
0.000407	0.701\\
0.000408	0.69\\
0.000409	0.679\\
0.00041	0.668\\
0.000411	0.657\\
0.000412	0.646\\
0.000413	0.635\\
0.000414	0.624\\
0.000415	0.613\\
0.000416	0.602\\
0.000417	0.591\\
0.000418	0.58\\
0.000419	0.572\\
0.00042	0.566\\
0.000421	0.559\\
0.000422	0.553\\
0.000423	0.546\\
0.000424	0.54\\
0.000425	0.533\\
0.000426	0.527\\
0.000427	0.52\\
0.000428	0.514\\
0.000429	0.507\\
0.00043	0.501\\
0.000431	0.494\\
0.000432	0.488\\
0.000433	0.481\\
0.000434	0.474\\
0.000435	0.468\\
0.000436	0.462\\
0.000437	0.458\\
0.000438	0.454\\
0.000439	0.45\\
0.00044	0.445\\
0.000441	0.441\\
0.000442	0.437\\
0.000443	0.433\\
0.000444	0.429\\
0.000445	0.424\\
0.000446	0.42\\
0.000447	0.416\\
0.000448	0.412\\
0.000449	0.408\\
0.00045	0.403\\
0.000451	0.399\\
0.000452	0.395\\
0.000453	0.391\\
0.000454	0.388\\
0.000455	0.385\\
0.000456	0.382\\
0.000457	0.379\\
0.000458	0.377\\
0.000459	0.374\\
0.00046	0.371\\
0.000461	0.368\\
0.000462	0.365\\
0.000463	0.363\\
0.000464	0.36\\
0.000465	0.357\\
0.000466	0.354\\
0.000467	0.351\\
0.000468	0.349\\
0.000469	0.346\\
0.00047	0.343\\
0.000471	0.341\\
0.000472	0.339\\
0.000473	0.337\\
0.000474	0.336\\
0.000475	0.334\\
0.000476	0.332\\
0.000477	0.331\\
0.000478	0.329\\
0.000479	0.329\\
0.00048	0.329\\
0.000481	0.328\\
0.000482	0.328\\
0.000483	0.328\\
0.000484	0.328\\
0.000485	0.328\\
0.000486	0.327\\
0.000487	0.327\\
0.000488	0.327\\
0.000489	0.331\\
0.00049	0.334\\
0.000491	0.338\\
0.000492	0.341\\
0.000493	0.344\\
0.000494	0.348\\
0.000495	0.351\\
0.000496	0.355\\
0.000497	0.358\\
0.000498	0.361\\
0.000499	0.365\\
0.0005	0.368\\
0.000501	0.372\\
0.000502	0.375\\
0.000503	0.378\\
0.000504	0.382\\
0.000505	0.385\\
0.000506	0.501\\
0.000507	0.701\\
0.000508	0.902\\
0.000509	1.1\\
0.00051	1.3\\
0.000511	1.5\\
0.000512	1.7\\
0.000513	1.9\\
0.000514	2.1\\
0.000515	2.3\\
0.000516	2.5\\
0.000517	2.7\\
0.000518	2.91\\
0.000519	3.11\\
0.00052	3.31\\
0.000521	3.51\\
0.000522	3.71\\
0.000523	3.8\\
0.000524	3.6\\
0.000525	3.4\\
0.000526	3.2\\
0.000527	2.99\\
0.000528	2.79\\
0.000529	2.59\\
0.00053	2.39\\
0.000531	2.19\\
0.000532	1.99\\
0.000533	1.78\\
0.000534	1.58\\
0.000535	1.38\\
0.000536	1.18\\
0.000537	0.976\\
0.000538	0.774\\
0.000539	0.577\\
0.00054	0.389\\
0.000541	0.353\\
0.000542	0.346\\
0.000543	0.338\\
0.000544	0.332\\
0.000545	0.326\\
0.000546	0.321\\
0.000547	0.315\\
0.000548	0.309\\
0.000549	0.304\\
0.00055	0.298\\
0.000551	0.293\\
0.000552	0.287\\
0.000553	0.281\\
0.000554	0.276\\
0.000555	0.27\\
0.000556	0.264\\
0.000557	0.259\\
0.000558	0.255\\
0.000559	0.253\\
0.00056	0.25\\
0.000561	0.248\\
0.000562	0.246\\
0.000563	0.244\\
0.000564	0.242\\
0.000565	0.24\\
0.000566	0.238\\
0.000567	0.235\\
0.000568	0.233\\
0.000569	0.231\\
0.00057	0.229\\
0.000571	0.227\\
0.000572	0.225\\
0.000573	0.223\\
0.000574	0.22\\
0.000575	0.218\\
0.000576	0.217\\
0.000577	0.216\\
0.000578	0.215\\
0.000579	0.213\\
0.00058	0.212\\
0.000581	0.211\\
0.000582	0.21\\
0.000583	0.208\\
0.000584	0.207\\
0.000585	0.206\\
0.000586	0.205\\
0.000587	0.204\\
0.000588	0.203\\
0.000589	0.202\\
0.00059	0.201\\
0.000591	0.2\\
0.000592	0.198\\
0.000593	0.198\\
0.000594	0.197\\
0.000595	0.196\\
0.000596	0.195\\
0.000597	0.194\\
0.000598	0.194\\
0.000599	0.193\\
0.0006	0.192\\
0.000601	0.191\\
0.000602	0.191\\
0.000603	0.19\\
0.000604	0.189\\
0.000605	0.188\\
0.000606	0.188\\
0.000607	0.187\\
0.000608	0.186\\
0.000609	0.185\\
0.00061	0.185\\
0.000611	0.184\\
0.000612	0.183\\
0.000613	0.183\\
0.000614	0.182\\
0.000615	0.182\\
0.000616	0.181\\
0.000617	0.181\\
0.000618	0.18\\
0.000619	0.18\\
0.00062	0.179\\
0.000621	0.179\\
0.000622	0.178\\
0.000623	0.177\\
0.000624	0.177\\
0.000625	0.176\\
0.000626	0.176\\
0.000627	0.175\\
0.000628	0.175\\
0.000629	0.174\\
0.00063	0.174\\
0.000631	0.174\\
0.000632	0.173\\
0.000633	0.173\\
0.000634	0.173\\
0.000635	0.172\\
0.000636	0.172\\
0.000637	0.172\\
0.000638	0.171\\
0.000639	0.171\\
0.00064	0.171\\
0.000641	0.17\\
0.000642	0.17\\
0.000643	0.17\\
0.000644	0.169\\
0.000645	0.169\\
0.000646	0.169\\
0.000647	0.169\\
0.000648	0.169\\
0.000649	0.169\\
0.00065	0.169\\
0.000651	0.169\\
0.000652	0.169\\
0.000653	0.17\\
0.000654	0.17\\
0.000655	0.17\\
0.000656	0.17\\
0.000657	0.17\\
0.000658	0.17\\
0.000659	0.171\\
0.00066	0.171\\
0.000661	0.171\\
0.000662	0.171\\
0.000663	0.172\\
0.000664	0.174\\
0.000665	0.175\\
0.000666	0.177\\
0.000667	0.178\\
0.000668	0.179\\
0.000669	0.181\\
0.00067	0.182\\
0.000671	0.184\\
0.000672	0.185\\
0.000673	0.187\\
0.000674	0.188\\
0.000675	0.189\\
0.000676	0.191\\
0.000677	0.192\\
0.000678	0.194\\
0.000679	0.195\\
0.00068	0.216\\
0.000681	0.261\\
0.000682	0.307\\
0.000683	0.361\\
0.000684	0.422\\
0.000685	0.482\\
0.000686	0.542\\
0.000687	0.603\\
0.000688	0.667\\
0.000689	0.736\\
0.00069	0.805\\
0.000691	0.875\\
0.000692	0.944\\
0.000693	1.01\\
0.000694	1.08\\
0.000695	1.15\\
0.000696	1.22\\
0.000697	1.29\\
0.000698	1.22\\
0.000699	1.15\\
0.0007	1.08\\
0.000701	1.01\\
0.000702	0.944\\
0.000703	0.875\\
0.000704	0.806\\
0.000705	0.743\\
0.000706	0.685\\
0.000707	0.627\\
0.000708	0.57\\
0.000709	0.512\\
0.00071	0.454\\
0.000711	0.396\\
0.000712	0.339\\
0.000713	0.281\\
0.000714	0.223\\
0.000715	0.198\\
0.000716	0.194\\
0.000717	0.191\\
0.000718	0.188\\
0.000719	0.185\\
0.00072	0.182\\
0.000721	0.178\\
0.000722	0.175\\
0.000723	0.172\\
0.000724	0.169\\
0.000725	0.166\\
0.000726	0.162\\
0.000727	0.159\\
0.000728	0.156\\
0.000729	0.153\\
0.00073	0.15\\
0.000731	0.146\\
0.000732	0.144\\
0.000733	0.143\\
0.000734	0.142\\
0.000735	0.141\\
0.000736	0.14\\
0.000737	0.139\\
0.000738	0.138\\
0.000739	0.138\\
0.00074	0.137\\
0.000741	0.136\\
0.000742	0.135\\
0.000743	0.134\\
0.000744	0.133\\
0.000745	0.132\\
0.000746	0.131\\
0.000747	0.131\\
0.000748	0.13\\
0.000749	0.129\\
0.00075	0.128\\
0.000751	0.128\\
0.000752	0.127\\
0.000753	0.127\\
0.000754	0.126\\
0.000755	0.126\\
0.000756	0.125\\
0.000757	0.125\\
0.000758	0.124\\
0.000759	0.124\\
0.00076	0.123\\
0.000761	0.123\\
0.000762	0.122\\
0.000763	0.122\\
0.000764	0.121\\
0.000765	0.121\\
0.000766	0.12\\
0.000767	0.12\\
0.000768	0.12\\
0.000769	0.119\\
0.00077	0.119\\
0.000771	0.119\\
0.000772	0.119\\
0.000773	0.118\\
0.000774	0.118\\
0.000775	0.118\\
0.000776	0.117\\
0.000777	0.117\\
0.000778	0.117\\
0.000779	0.116\\
0.00078	0.116\\
0.000781	0.116\\
0.000782	0.116\\
0.000783	0.115\\
0.000784	0.115\\
0.000785	0.115\\
0.000786	0.115\\
0.000787	0.114\\
0.000788	0.114\\
0.000789	0.114\\
0.00079	0.114\\
0.000791	0.113\\
0.000792	0.113\\
0.000793	0.113\\
0.000794	0.113\\
0.000795	0.113\\
0.000796	0.112\\
0.000797	0.112\\
0.000798	0.112\\
0.000799	0.112\\
0.0008	0.112\\
0.000801	0.111\\
0.000802	0.111\\
0.000803	0.111\\
0.000804	0.111\\
0.000805	0.111\\
0.000806	0.111\\
0.000807	0.112\\
0.000808	0.112\\
0.000809	0.112\\
0.00081	0.112\\
0.000811	0.113\\
0.000812	0.113\\
0.000813	0.113\\
0.000814	0.113\\
0.000815	0.113\\
0.000816	0.114\\
0.000817	0.114\\
0.000818	0.114\\
0.000819	0.114\\
0.00082	0.115\\
0.000821	0.115\\
0.000822	0.116\\
0.000823	0.116\\
0.000824	0.117\\
0.000825	0.118\\
0.000826	0.118\\
0.000827	0.119\\
0.000828	0.119\\
0.000829	0.12\\
0.00083	0.12\\
0.000831	0.121\\
0.000832	0.121\\
0.000833	0.122\\
0.000834	0.123\\
0.000835	0.123\\
0.000836	0.124\\
0.000837	0.125\\
0.000838	0.127\\
0.000839	0.129\\
0.00084	0.131\\
0.000841	0.133\\
0.000842	0.135\\
0.000843	0.137\\
0.000844	0.139\\
0.000845	0.141\\
0.000846	0.143\\
0.000847	0.145\\
0.000848	0.147\\
0.000849	0.149\\
0.00085	0.151\\
0.000851	0.153\\
0.000852	0.155\\
0.000853	0.157\\
0.000854	0.166\\
0.000855	0.203\\
0.000856	0.253\\
0.000857	0.307\\
0.000858	0.361\\
0.000859	0.415\\
0.00086	0.469\\
0.000861	0.523\\
0.000862	0.576\\
0.000863	0.63\\
0.000864	0.684\\
0.000865	0.738\\
0.000866	0.792\\
0.000867	0.846\\
0.000868	0.9\\
0.000869	0.954\\
0.00087	1.01\\
0.000871	1.06\\
0.000872	1.04\\
0.000873	0.985\\
0.000874	0.934\\
0.000875	0.884\\
0.000876	0.833\\
0.000877	0.782\\
0.000878	0.731\\
0.000879	0.681\\
0.00088	0.63\\
0.000881	0.579\\
0.000882	0.528\\
0.000883	0.478\\
0.000884	0.427\\
0.000885	0.376\\
0.000886	0.325\\
0.000887	0.275\\
0.000888	0.224\\
0.000889	0.189\\
0.00089	0.184\\
0.000891	0.179\\
0.000892	0.174\\
0.000893	0.17\\
0.000894	0.165\\
0.000895	0.16\\
0.000896	0.155\\
0.000897	0.15\\
0.000898	0.145\\
0.000899	0.14\\
0.0009	0.135\\
0.000901	0.131\\
0.000902	0.126\\
0.000903	0.121\\
0.000904	0.116\\
0.000905	0.111\\
0.000906	0.106\\
0.000907	0.105\\
0.000908	0.103\\
0.000909	0.102\\
0.00091	0.101\\
0.000911	0.1\\
0.000912	0.099\\
0.000913	0.0979\\
0.000914	0.0968\\
0.000915	0.0957\\
0.000916	0.0946\\
0.000917	0.0936\\
0.000918	0.0925\\
0.000919	0.0916\\
0.00092	0.0909\\
0.000921	0.0902\\
0.000922	0.0895\\
0.000923	0.0887\\
0.000924	0.0883\\
0.000925	0.0881\\
0.000926	0.0878\\
0.000927	0.0876\\
0.000928	0.0873\\
0.000929	0.087\\
0.00093	0.0868\\
0.000931	0.0865\\
0.000932	0.0862\\
0.000933	0.086\\
0.000934	0.0857\\
0.000935	0.0855\\
0.000936	0.0852\\
0.000937	0.0849\\
0.000938	0.0847\\
0.000939	0.0844\\
0.00094	0.0841\\
0.000941	0.0839\\
0.000942	0.0837\\
0.000943	0.0835\\
0.000944	0.0833\\
0.000945	0.0832\\
0.000946	0.083\\
0.000947	0.0828\\
0.000948	0.0826\\
0.000949	0.0824\\
0.00095	0.0823\\
0.000951	0.0821\\
0.000952	0.0819\\
0.000953	0.0817\\
0.000954	0.0815\\
0.000955	0.0814\\
0.000956	0.0812\\
0.000957	0.081\\
0.000958	0.0808\\
0.000959	0.0807\\
0.00096	0.0805\\
0.000961	0.0804\\
0.000962	0.0803\\
0.000963	0.0802\\
0.000964	0.0801\\
0.000965	0.0799\\
0.000966	0.0798\\
0.000967	0.0797\\
0.000968	0.0796\\
0.000969	0.0795\\
0.00097	0.0793\\
0.000971	0.0792\\
0.000972	0.0791\\
0.000973	0.079\\
0.000974	0.0789\\
0.000975	0.0787\\
0.000976	0.0786\\
0.000977	0.0786\\
0.000978	0.0785\\
0.000979	0.0785\\
0.00098	0.0784\\
0.000981	0.0783\\
0.000982	0.0783\\
0.000983	0.0782\\
0.000984	0.0782\\
0.000985	0.0781\\
0.000986	0.078\\
0.000987	0.078\\
0.000988	0.0779\\
0.000989	0.0779\\
0.00099	0.0778\\
0.000991	0.0777\\
0.000992	0.0777\\
0.000993	0.0776\\
0.000994	0.0776\\
0.000995	0.0776\\
0.000996	0.0776\\
0.000997	0.0776\\
0.000998	0.0776\\
0.000999	0.0776\\
0.001	0.0776\\
0.00105	0.477\\
0.0011	0.0628\\
0.00115	0.0596\\
0.0012	0.0862\\
0.00125	0.0736\\
0.0013	0.0558\\
0.00135	0.0531\\
0.0014	0.157\\
0.00145	0.0478\\
0.0015	0.0452\\
0.00155	0.0618\\
0.0016	0.0675\\
0.00165	0.0429\\
0.0017	0.0411\\
0.00175	0.117\\
0.0018	0.041\\
0.00185	0.0407\\
0.0019	0.0552\\
0.00195	0.0428\\
0.002	0.0325\\
0.00205	0.0323\\
0.0021	0.0906\\
0.00215	0.0351\\
0.0022	0.0294\\
0.00225	0.0439\\
0.0023	0.0429\\
0.00235	0.0354\\
0.0024	0.0332\\
0.00245	0.0534\\
0.0025	0.0297\\
0.00255	0.0303\\
0.0026	0.0457\\
0.00265	0.031\\
0.0027	0.0268\\
0.00275	0.0252\\
0.0028	0.0316\\
0.00285	0.0259\\
0.0029	0.0255\\
0.00295	0.038\\
0.003	0.0301\\
0.00305	0.0213\\
0.0031	0.0218\\
0.00315	0.048\\
0.0032	0.0251\\
0.00325	0.0224\\
0.0033	0.0325\\
0.00335	0.0215\\
0.0034	0.0208\\
0.00345	0.0229\\
0.0035	0.05\\
0.00355	0.0186\\
0.0036	0.0188\\
0.00365	0.0311\\
0.0037	0.0205\\
0.00375	0.0193\\
0.0038	0.0199\\
0.00385	0.0326\\
0.0039	0.0174\\
0.00395	0.0178\\
0.004	0.0349\\
0.00405	0.0204\\
0.0041	0.0175\\
0.00415	0.0176\\
0.0042	0.0211\\
0.00425	0.0164\\
0.0043	0.0163\\
0.00435	0.0299\\
0.0044	0.0182\\
0.00445	0.0156\\
0.0045	0.0176\\
0.00455	0.0339\\
0.0046	0.0157\\
0.00465	0.0146\\
0.0047	0.028\\
0.00475	0.0153\\
0.0048	0.0148\\
0.00485	0.0153\\
0.0049	0.037\\
0.00495	0.0138\\
0.005	0.0135\\
0.00505	0.0323\\
0.0051	0.0142\\
0.00515	0.0137\\
0.0052	0.0138\\
0.00525	0.0219\\
0.0053	0.0129\\
0.00535	0.013\\
0.0054	0.0314\\
0.00545	0.0136\\
0.0055	0.0123\\
0.00555	0.0124\\
0.0056	0.0164\\
0.00565	0.0127\\
0.0057	0.0128\\
0.00575	0.0358\\
0.0058	0.0123\\
0.00585	0.0118\\
0.0059	0.0132\\
0.00595	0.0267\\
0.006	0.0113\\
0.00605	0.0115\\
0.0061	0.0282\\
0.00615	0.0128\\
0.0062	0.0114\\
0.00625	0.0125\\
0.0063	0.0208\\
0.00635	0.0102\\
0.0064	0.0104\\
0.00645	0.0228\\
0.0065	0.0103\\
0.00655	0.0104\\
0.0066	0.011\\
0.00665	0.0148\\
0.0067	0.0101\\
0.00675	0.0106\\
0.0068	0.0219\\
0.00685	0.00994\\
0.0069	0.00937\\
0.00695	0.0105\\
0.007	0.0103\\
0.00705	0.00965\\
0.0071	0.00996\\
0.00715	0.019\\
0.0072	0.00945\\
0.00725	0.00926\\
0.0073	0.0124\\
0.00735	0.011\\
0.0074	0.0086\\
0.00745	0.00882\\
0.0075	0.016\\
0.00755	0.0088\\
0.0076	0.00902\\
0.00765	0.00989\\
0.0077	0.0114\\
0.00775	0.00828\\
0.0078	0.00863\\
0.00785	0.0154\\
0.0079	0.00868\\
0.00795	0.00889\\
0.008	0.0087\\
0.00805	0.00938\\
0.0081	0.00834\\
0.00815	0.00867\\
0.0082	0.0198\\
0.00825	0.00758\\
0.0083	0.00781\\
0.00835	0.00974\\
0.0084	0.00761\\
0.00845	0.00768\\
0.0085	0.00792\\
0.00855	0.0167\\
0.0086	0.00789\\
0.00865	0.00762\\
0.0087	0.00984\\
0.00875	0.0111\\
0.0088	0.0073\\
0.00885	0.0074\\
0.0089	0.0149\\
0.00895	0.00718\\
0.009	0.00726\\
0.00905	0.00963\\
0.0091	0.0132\\
0.00915	0.00694\\
0.0092	0.00706\\
0.00925	0.0168\\
0.0093	0.00895\\
0.00935	0.00851\\
0.0094	0.00779\\
0.00945	0.00817\\
0.0095	0.0079\\
0.00955	0.00868\\
0.0096	0.0193\\
0.00965	0.00715\\
0.0097	0.00697\\
0.00975	0.0113\\
0.0098	0.00688\\
0.00985	0.00664\\
0.0099	0.00688\\
0.00995	0.017\\
0.01	0.00629\\
0.01005	0.00651\\
0.0101	0.0105\\
0.01015	0.0129\\
0.0102	0.00707\\
0.01025	0.00621\\
0.0103	0.0149\\
0.01035	0.00785\\
0.0104	0.00669\\
0.01045	0.0126\\
0.0105	0.0105\\
0.01055	0.0062\\
0.0106	0.00662\\
0.01065	0.0131\\
0.0107	0.0069\\
0.01075	0.00677\\
0.0108	0.0133\\
0.01085	0.00716\\
0.0109	0.00661\\
0.01095	0.00769\\
0.011	0.0133\\
0.01105	0.00657\\
0.0111	0.00626\\
0.01115	0.0144\\
0.0112	0.00609\\
0.01125	0.00587\\
0.0113	0.00581\\
0.01135	0.00995\\
0.0114	0.00594\\
0.01145	0.00611\\
0.0115	0.0111\\
0.01155	0.0095\\
0.0116	0.00583\\
0.01165	0.00597\\
0.0117	0.00933\\
0.01175	0.00711\\
0.0118	0.00578\\
0.01185	0.0114\\
0.0119	0.00665\\
0.01195	0.00545\\
0.012	0.006\\
0.01205	0.00936\\
0.0121	0.00543\\
0.01215	0.00534\\
0.0122	0.00898\\
0.01225	0.00582\\
0.0123	0.00551\\
0.01235	0.00554\\
0.0124	0.0111\\
0.01245	0.00579\\
0.0125	0.00543\\
0.01255	0.00813\\
0.0126	0.0055\\
0.01265	0.00534\\
0.0127	0.00574\\
0.01275	0.00939\\
0.0128	0.00549\\
0.01285	0.00548\\
0.0129	0.00819\\
0.01295	0.00571\\
0.013	0.00503\\
0.01305	0.00535\\
0.0131	0.00794\\
0.01315	0.00526\\
0.0132	0.00525\\
0.01325	0.00701\\
0.0133	0.00498\\
0.01335	0.00501\\
0.0134	0.00516\\
0.01345	0.0108\\
0.0135	0.00487\\
0.01355	0.0053\\
0.0136	0.00746\\
0.01365	0.00513\\
0.0137	0.0051\\
0.01375	0.00533\\
0.0138	0.0139\\
0.01385	0.00474\\
0.0139	0.00478\\
0.01395	0.00649\\
0.014	0.00502\\
0.01405	0.0048\\
0.0141	0.00486\\
0.01415	0.00907\\
0.0142	0.00482\\
0.01425	0.00496\\
0.0143	0.00935\\
0.01435	0.00491\\
0.0144	0.00469\\
0.01445	0.00586\\
0.0145	0.00707\\
0.01455	0.00468\\
0.0146	0.00475\\
0.01465	0.00739\\
0.0147	0.00564\\
0.01475	0.00461\\
0.0148	0.0056\\
0.01485	0.00864\\
0.0149	0.0046\\
0.01495	0.0054\\
0.015	0.00772\\
0.01505	0.0045\\
0.0151	0.00475\\
0.01515	0.0062\\
0.0152	0.00873\\
0.01525	0.00428\\
0.0153	0.00447\\
0.01535	0.00744\\
0.0154	0.00428\\
0.01545	0.00425\\
0.0155	0.00447\\
0.01555	0.00645\\
0.0156	0.00432\\
0.01565	0.00448\\
0.0157	0.00822\\
0.01575	0.00456\\
0.0158	0.00413\\
0.01585	0.005\\
0.0159	0.00429\\
0.01595	0.00409\\
0.016	0.00422\\
0.01605	0.00618\\
0.0161	0.00458\\
0.01615	0.00416\\
0.0162	0.00465\\
0.01625	0.00521\\
0.0163	0.00429\\
0.01635	0.00403\\
0.0164	0.00586\\
0.01645	0.00392\\
0.0165	0.00455\\
0.01655	0.00556\\
0.0166	0.00454\\
0.01665	0.00386\\
0.0167	0.00411\\
0.01675	0.00631\\
0.0168	0.00371\\
0.01685	0.00384\\
0.0169	0.00403\\
0.01695	0.00451\\
0.017	0.00384\\
0.01705	0.00399\\
0.0171	0.00634\\
0.01715	0.00443\\
0.0172	0.00374\\
0.01725	0.00387\\
0.0173	0.00422\\
0.01735	0.004\\
0.0174	0.00381\\
0.01745	0.00444\\
0.0175	0.00364\\
0.01755	0.00375\\
0.0176	0.00409\\
0.01765	0.00476\\
0.0177	0.0036\\
0.01775	0.00362\\
0.0178	0.0042\\
0.01785	0.00359\\
0.0179	0.00376\\
0.01795	0.00395\\
0.018	0.00408\\
0.01805	0.00358\\
0.0181	0.00398\\
0.01815	0.00444\\
0.0182	0.00347\\
0.01825	0.00348\\
0.0183	0.00348\\
0.01835	0.00412\\
0.0184	0.00354\\
0.01845	0.00361\\
0.0185	0.00449\\
0.01855	0.00342\\
0.0186	0.00345\\
0.01865	0.00368\\
0.0187	0.00372\\
0.01875	0.00344\\
0.0188	0.00341\\
0.01885	0.00375\\
0.0189	0.00343\\
0.01895	0.00346\\
0.019	0.00374\\
0.01905	0.00361\\
0.0191	0.00332\\
0.01915	0.00335\\
0.0192	0.0034\\
0.01925	0.00333\\
0.0193	0.00334\\
0.01935	0.00338\\
0.0194	0.00366\\
0.01945	0.00334\\
0.0195	0.00338\\
0.01955	0.00373\\
0.0196	0.00333\\
0.01965	0.00328\\
0.0197	0.0033\\
0.01975	0.00333\\
0.0198	0.00328\\
0.01985	0.00328\\
0.0199	0.00377\\
0.01995	0.00323\\
};
\addlegendentry{Maximum RMS}


\addplot[area legend, draw=black, fill=blue, draw opacity=0, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
10	0.0001\\
1000	0.0001\\
1000	100000000\\
10	100000000\\
}--cycle;
\addlegendentry{Reaction Wheel Control/Jitter}

\addplot[area legend, pattern = crosshatch, pattern color = black]
table[row sep=crcr] {%
x	y\\
100	0.0001\\
1000	0.0001\\
1000	100000000\\
100	100000000\\
}--cycle;
\addlegendentry{Structural Modes}

\end{axis}
\end{tikzpicture}%
% % This file was created by matlab2tikz.
% %
% %The latest updates can be retrieved from
% %  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
% %where you can also make suggestions and rate matlab2tikz.
% %
% \begin{tikzpicture}

% \begin{loglogaxis}[%
% width=0.951\figurewidth,
% height=\figureheight,
% at={(0\figurewidth,0\figureheight)},
% scale only axis,
% area style,
% stack plots=y,
% % xmode=log,
% xmin=0.0001,
% xmax=1000,
% xminorticks=true,
% xlabel style={font=\color{white!15!black}},
% xlabel={Frequency (hz)},
% % ymode = log,
% ymin=1e2,
% ymax=1e8,
% ylabel style={font=\color{white!15!black}},
% ylabel={Some Power TBD},
% axis background/.style={fill=white},
% axis x line*=bottom,
% axis y line*=left,
% legend style={legend cell align=left, align=left, draw=white!15!black}
% ]
% \addplot [color=black]
%   table[row sep=crcr]{%
% 0	0\\
% 1e-06	0\\
% 2e-06	0\\
% 3e-06	0\\
% 4e-06	0\\
% 5e-06	0\\
% 6e-06	0\\
% 7e-06	0\\
% 8e-06	0\\
% 9e-06	0\\
% 1e-05	0\\
% 1.1e-05	0\\
% 1.2e-05	0\\
% 1.3e-05	0\\
% 1.4e-05	0\\
% 1.5e-05	0\\
% 1.6e-05	0\\
% 1.7e-05	0\\
% 1.8e-05	0\\
% 1.9e-05	0\\
% 2e-05	0\\
% 2.1e-05	0\\
% 2.2e-05	0\\
% 2.3e-05	0\\
% 2.4e-05	0\\
% 2.5e-05	0\\
% 2.6e-05	0\\
% 2.7e-05	0\\
% 2.8e-05	0\\
% 2.9e-05	0\\
% 3e-05	0\\
% 3.1e-05	0\\
% 3.2e-05	0\\
% 3.3e-05	0\\
% 3.4e-05	0\\
% 3.5e-05	0\\
% 3.6e-05	0\\
% 3.7e-05	0\\
% 3.8e-05	0\\
% 3.9e-05	0\\
% 4e-05	0\\
% 4.1e-05	0\\
% 4.2e-05	0\\
% 4.3e-05	0\\
% 4.4e-05	0\\
% 4.5e-05	0\\
% 4.6e-05	0\\
% 4.7e-05	0\\
% 4.8e-05	0\\
% 4.9e-05	0\\
% 5e-05	0\\
% 5.1e-05	0\\
% 5.2e-05	0\\
% 5.3e-05	0\\
% 5.4e-05	0\\
% 5.5e-05	0\\
% 5.6e-05	0\\
% 5.7e-05	0\\
% 5.8e-05	0\\
% 5.9e-05	0\\
% 6e-05	0\\
% 6.1e-05	0\\
% 6.2e-05	0\\
% 6.3e-05	0\\
% 6.4e-05	0\\
% 6.5e-05	0\\
% 6.6e-05	0\\
% 6.7e-05	0\\
% 6.8e-05	0\\
% 6.9e-05	0\\
% 7e-05	0\\
% 7.1e-05	0\\
% 7.2e-05	0\\
% 7.3e-05	0\\
% 7.4e-05	0\\
% 7.5e-05	0\\
% 7.6e-05	0\\
% 7.7e-05	0\\
% 7.8e-05	0\\
% 7.9e-05	0\\
% 8e-05	18200\\
% 8.1e-05	18300\\
% 8.2e-05	18400\\
% 8.3e-05	18400\\
% 8.4e-05	18500\\
% 8.5e-05	18600\\
% 8.6e-05	18700\\
% 8.7e-05	18800\\
% 8.8e-05	18900\\
% 8.9e-05	19000\\
% 9e-05	19200\\
% 9.1e-05	19300\\
% 9.2e-05	19500\\
% 9.3e-05	19600\\
% 9.4e-05	19700\\
% 9.5e-05	19900\\
% 9.6e-05	20000\\
% 9.7e-05	20200\\
% 9.8e-05	20300\\
% 9.9e-05	20400\\
% 0.0001	20600\\
% 0.000101	20700\\
% 0.000102	20900\\
% 0.000103	21000\\
% 0.000104	21100\\
% 0.000105	21300\\
% 0.000106	21600\\
% 0.000107	21800\\
% 0.000108	22000\\
% 0.000109	22300\\
% 0.00011	22500\\
% 0.000111	22800\\
% 0.000112	23000\\
% 0.000113	23300\\
% 0.000114	23500\\
% 0.000115	23800\\
% 0.000116	24000\\
% 0.000117	24200\\
% 0.000118	24500\\
% 0.000119	24700\\
% 0.00012	25000\\
% 0.000121	25200\\
% 0.000122	25500\\
% 0.000123	26000\\
% 0.000124	26500\\
% 0.000125	27000\\
% 0.000126	27500\\
% 0.000127	28000\\
% 0.000128	28500\\
% 0.000129	29100\\
% 0.00013	29600\\
% 0.000131	30100\\
% 0.000132	30600\\
% 0.000133	31100\\
% 0.000134	31600\\
% 0.000135	32100\\
% 0.000136	32600\\
% 0.000137	33200\\
% 0.000138	33700\\
% 0.000139	34200\\
% 0.00014	35500\\
% 0.000141	37200\\
% 0.000142	39000\\
% 0.000143	40800\\
% 0.000144	42600\\
% 0.000145	44300\\
% 0.000146	46100\\
% 0.000147	47900\\
% 0.000148	49600\\
% 0.000149	51400\\
% 0.00015	53200\\
% 0.000151	55000\\
% 0.000152	56700\\
% 0.000153	58500\\
% 0.000154	60300\\
% 0.000155	62100\\
% 0.000156	63800\\
% 0.000157	643000\\
% 0.000158	3970000\\
% 0.000159	7290000\\
% 0.00016	10600000\\
% 0.000161	13900000\\
% 0.000162	17300000\\
% 0.000163	20600000\\
% 0.000164	23900000\\
% 0.000165	27200000\\
% 0.000166	30600000\\
% 0.000167	33900000\\
% 0.000168	37200000\\
% 0.000169	40500000\\
% 0.00017	43900000\\
% 0.000171	47200000\\
% 0.000172	50500000\\
% 0.000173	53900000\\
% 0.000174	57200000\\
% 0.000175	55500000\\
% 0.000176	52200000\\
% 0.000177	48800000\\
% 0.000178	45500000\\
% 0.000179	42200000\\
% 0.00018	38900000\\
% 0.000181	35500000\\
% 0.000182	32200000\\
% 0.000183	28900000\\
% 0.000184	25500000\\
% 0.000185	22200000\\
% 0.000186	18900000\\
% 0.000187	15600000\\
% 0.000188	12200000\\
% 0.000189	8910000\\
% 0.00019	5590000\\
% 0.000191	2260000\\
% 0.000192	76900\\
% 0.000193	75500\\
% 0.000194	74200\\
% 0.000195	72900\\
% 0.000196	71500\\
% 0.000197	70200\\
% 0.000198	68800\\
% 0.000199	67500\\
% 0.0002	66100\\
% 0.000201	64800\\
% 0.000202	63500\\
% 0.000203	62100\\
% 0.000204	60800\\
% 0.000205	59400\\
% 0.000206	58100\\
% 0.000207	56700\\
% 0.000208	55400\\
% 0.000209	54000\\
% 0.00021	54000\\
% 0.000211	54100\\
% 0.000212	54200\\
% 0.000213	54400\\
% 0.000214	54500\\
% 0.000215	54600\\
% 0.000216	54700\\
% 0.000217	54800\\
% 0.000218	54900\\
% 0.000219	55100\\
% 0.00022	55200\\
% 0.000221	55300\\
% 0.000222	55400\\
% 0.000223	55500\\
% 0.000224	55600\\
% 0.000225	55700\\
% 0.000226	55900\\
% 0.000227	56200\\
% 0.000228	56800\\
% 0.000229	57400\\
% 0.00023	58000\\
% 0.000231	58600\\
% 0.000232	59300\\
% 0.000233	60100\\
% 0.000234	60900\\
% 0.000235	61600\\
% 0.000236	62400\\
% 0.000237	63100\\
% 0.000238	63900\\
% 0.000239	64600\\
% 0.00024	65400\\
% 0.000241	66100\\
% 0.000242	66900\\
% 0.000243	67700\\
% 0.000244	68400\\
% 0.000245	69800\\
% 0.000246	71200\\
% 0.000247	72600\\
% 0.000248	73900\\
% 0.000249	75300\\
% 0.00025	76700\\
% 0.000251	78100\\
% 0.000252	79400\\
% 0.000253	80800\\
% 0.000254	82200\\
% 0.000255	83500\\
% 0.000256	84900\\
% 0.000257	86300\\
% 0.000258	87700\\
% 0.000259	89000\\
% 0.00026	90400\\
% 0.000261	91800\\
% 0.000262	93900\\
% 0.000263	96400\\
% 0.000264	99000\\
% 0.000265	101000\\
% 0.000266	104000\\
% 0.000267	107000\\
% 0.000268	109000\\
% 0.000269	112000\\
% 0.00027	114000\\
% 0.000271	117000\\
% 0.000272	119000\\
% 0.000273	122000\\
% 0.000274	124000\\
% 0.000275	127000\\
% 0.000276	129000\\
% 0.000277	132000\\
% 0.000278	135000\\
% 0.000279	138000\\
% 0.00028	143000\\
% 0.000281	148000\\
% 0.000282	154000\\
% 0.000283	159000\\
% 0.000284	165000\\
% 0.000285	170000\\
% 0.000286	175000\\
% 0.000287	181000\\
% 0.000288	186000\\
% 0.000289	192000\\
% 0.00029	197000\\
% 0.000291	203000\\
% 0.000292	208000\\
% 0.000293	213000\\
% 0.000294	219000\\
% 0.000295	224000\\
% 0.000296	230000\\
% 0.000297	242000\\
% 0.000298	258000\\
% 0.000299	273000\\
% 0.0003	288000\\
% 0.000301	303000\\
% 0.000302	318000\\
% 0.000303	333000\\
% 0.000304	348000\\
% 0.000305	363000\\
% 0.000306	378000\\
% 0.000307	393000\\
% 0.000308	408000\\
% 0.000309	423000\\
% 0.00031	438000\\
% 0.000311	453000\\
% 0.000312	468000\\
% 0.000313	483000\\
% 0.000314	520000\\
% 0.000315	597000\\
% 0.000316	673000\\
% 0.000317	749000\\
% 0.000318	826000\\
% 0.000319	902000\\
% 0.00032	979000\\
% 0.000321	1050000\\
% 0.000322	1130000\\
% 0.000323	1210000\\
% 0.000324	1280000\\
% 0.000325	1360000\\
% 0.000326	1440000\\
% 0.000327	1510000\\
% 0.000328	1590000\\
% 0.000329	1670000\\
% 0.00033	1740000\\
% 0.000331	1820000\\
% 0.000332	50200000\\
% 0.000333	104000000\\
% 0.000334	157000000\\
% 0.000335	211000000\\
% 0.000336	264000000\\
% 0.000337	318000000\\
% 0.000338	371000000\\
% 0.000339	425000000\\
% 0.00034	479000000\\
% 0.000341	532000000\\
% 0.000342	586000000\\
% 0.000343	639000000\\
% 0.000344	693000000\\
% 0.000345	746000000\\
% 0.000346	800000000\\
% 0.000347	853000000\\
% 0.000348	907000000\\
% 0.000349	906000000\\
% 0.00035	852000000\\
% 0.000351	799000000\\
% 0.000352	745000000\\
% 0.000353	692000000\\
% 0.000354	638000000\\
% 0.000355	585000000\\
% 0.000356	531000000\\
% 0.000357	478000000\\
% 0.000358	424000000\\
% 0.000359	371000000\\
% 0.00036	317000000\\
% 0.000361	264000000\\
% 0.000362	210000000\\
% 0.000363	157000000\\
% 0.000364	103000000\\
% 0.000365	49400000\\
% 0.000366	2120000\\
% 0.000367	2020000\\
% 0.000368	1930000\\
% 0.000369	1840000\\
% 0.00037	1740000\\
% 0.000371	1650000\\
% 0.000372	1560000\\
% 0.000373	1460000\\
% 0.000374	1370000\\
% 0.000375	1280000\\
% 0.000376	1180000\\
% 0.000377	1090000\\
% 0.000378	995000\\
% 0.000379	902000\\
% 0.00038	808000\\
% 0.000381	714000\\
% 0.000382	621000\\
% 0.000383	527000\\
% 0.000384	484000\\
% 0.000385	468000\\
% 0.000386	452000\\
% 0.000387	436000\\
% 0.000388	420000\\
% 0.000389	404000\\
% 0.00039	387000\\
% 0.000391	371000\\
% 0.000392	355000\\
% 0.000393	339000\\
% 0.000394	323000\\
% 0.000395	307000\\
% 0.000396	290000\\
% 0.000397	274000\\
% 0.000398	258000\\
% 0.000399	242000\\
% 0.0004	226000\\
% 0.000401	212000\\
% 0.000402	207000\\
% 0.000403	201000\\
% 0.000404	196000\\
% 0.000405	190000\\
% 0.000406	185000\\
% 0.000407	179000\\
% 0.000408	174000\\
% 0.000409	169000\\
% 0.00041	163000\\
% 0.000411	158000\\
% 0.000412	152000\\
% 0.000413	147000\\
% 0.000414	141000\\
% 0.000415	136000\\
% 0.000416	130000\\
% 0.000417	125000\\
% 0.000418	119000\\
% 0.000419	116000\\
% 0.00042	114000\\
% 0.000421	111000\\
% 0.000422	109000\\
% 0.000423	107000\\
% 0.000424	104000\\
% 0.000425	102000\\
% 0.000426	99100\\
% 0.000427	96600\\
% 0.000428	94200\\
% 0.000429	91700\\
% 0.00043	89200\\
% 0.000431	86800\\
% 0.000432	84300\\
% 0.000433	81800\\
% 0.000434	79300\\
% 0.000435	76900\\
% 0.000436	74800\\
% 0.000437	73500\\
% 0.000438	72200\\
% 0.000439	70900\\
% 0.00044	69600\\
% 0.000441	68300\\
% 0.000442	67000\\
% 0.000443	65800\\
% 0.000444	64500\\
% 0.000445	63200\\
% 0.000446	61900\\
% 0.000447	60600\\
% 0.000448	59300\\
% 0.000449	58000\\
% 0.00045	56700\\
% 0.000451	55400\\
% 0.000452	54100\\
% 0.000453	52800\\
% 0.000454	52000\\
% 0.000455	51300\\
% 0.000456	50500\\
% 0.000457	49800\\
% 0.000458	49000\\
% 0.000459	48300\\
% 0.00046	47500\\
% 0.000461	46800\\
% 0.000462	46000\\
% 0.000463	45300\\
% 0.000464	44500\\
% 0.000465	43800\\
% 0.000466	43000\\
% 0.000467	42300\\
% 0.000468	41500\\
% 0.000469	40800\\
% 0.00047	40000\\
% 0.000471	39500\\
% 0.000472	39100\\
% 0.000473	38700\\
% 0.000474	38300\\
% 0.000475	37900\\
% 0.000476	37600\\
% 0.000477	37200\\
% 0.000478	36800\\
% 0.000479	36400\\
% 0.00048	36000\\
% 0.000481	35600\\
% 0.000482	35200\\
% 0.000483	34900\\
% 0.000484	34500\\
% 0.000485	34100\\
% 0.000486	33700\\
% 0.000487	33300\\
% 0.000488	33000\\
% 0.000489	33000\\
% 0.00049	32900\\
% 0.000491	32900\\
% 0.000492	33400\\
% 0.000493	34300\\
% 0.000494	35100\\
% 0.000495	36000\\
% 0.000496	36800\\
% 0.000497	37700\\
% 0.000498	38500\\
% 0.000499	39400\\
% 0.0005	40300\\
% 0.000501	41100\\
% 0.000502	42000\\
% 0.000503	42800\\
% 0.000504	43700\\
% 0.000505	44500\\
% 0.000506	201000\\
% 0.000507	458000\\
% 0.000508	714000\\
% 0.000509	971000\\
% 0.00051	1230000\\
% 0.000511	1480000\\
% 0.000512	1740000\\
% 0.000513	2000000\\
% 0.000514	2250000\\
% 0.000515	2510000\\
% 0.000516	2770000\\
% 0.000517	3020000\\
% 0.000518	3280000\\
% 0.000519	3540000\\
% 0.00052	3790000\\
% 0.000521	4050000\\
% 0.000522	4300000\\
% 0.000523	4430000\\
% 0.000524	4170000\\
% 0.000525	3910000\\
% 0.000526	3650000\\
% 0.000527	3400000\\
% 0.000528	3140000\\
% 0.000529	2880000\\
% 0.00053	2620000\\
% 0.000531	2370000\\
% 0.000532	2110000\\
% 0.000533	1850000\\
% 0.000534	1590000\\
% 0.000535	1340000\\
% 0.000536	1080000\\
% 0.000537	822000\\
% 0.000538	564000\\
% 0.000539	307000\\
% 0.00054	80600\\
% 0.000541	49900\\
% 0.000542	48400\\
% 0.000543	47000\\
% 0.000544	45500\\
% 0.000545	44100\\
% 0.000546	42600\\
% 0.000547	41200\\
% 0.000548	39800\\
% 0.000549	38300\\
% 0.00055	36900\\
% 0.000551	35400\\
% 0.000552	34000\\
% 0.000553	32500\\
% 0.000554	31100\\
% 0.000555	29600\\
% 0.000556	28200\\
% 0.000557	26700\\
% 0.000558	25700\\
% 0.000559	25300\\
% 0.00056	24900\\
% 0.000561	24500\\
% 0.000562	24100\\
% 0.000563	23700\\
% 0.000564	23300\\
% 0.000565	22800\\
% 0.000566	22400\\
% 0.000567	22000\\
% 0.000568	21600\\
% 0.000569	21200\\
% 0.00057	20800\\
% 0.000571	20400\\
% 0.000572	20000\\
% 0.000573	19500\\
% 0.000574	19100\\
% 0.000575	18700\\
% 0.000576	18500\\
% 0.000577	18300\\
% 0.000578	18000\\
% 0.000579	17800\\
% 0.00058	17600\\
% 0.000581	17400\\
% 0.000582	17100\\
% 0.000583	16900\\
% 0.000584	16700\\
% 0.000585	16500\\
% 0.000586	16200\\
% 0.000587	16000\\
% 0.000588	15800\\
% 0.000589	15600\\
% 0.00059	15300\\
% 0.000591	15100\\
% 0.000592	14900\\
% 0.000593	14700\\
% 0.000594	14600\\
% 0.000595	14400\\
% 0.000596	14200\\
% 0.000597	14100\\
% 0.000598	13900\\
% 0.000599	13800\\
% 0.0006	13600\\
% 0.000601	13500\\
% 0.000602	13300\\
% 0.000603	13200\\
% 0.000604	13000\\
% 0.000605	12900\\
% 0.000606	12700\\
% 0.000607	12600\\
% 0.000608	12400\\
% 0.000609	12300\\
% 0.00061	12100\\
% 0.000611	12000\\
% 0.000612	11900\\
% 0.000613	11700\\
% 0.000614	11600\\
% 0.000615	11500\\
% 0.000616	11400\\
% 0.000617	11300\\
% 0.000618	11100\\
% 0.000619	11000\\
% 0.00062	10900\\
% 0.000621	10800\\
% 0.000622	10700\\
% 0.000623	10500\\
% 0.000624	10400\\
% 0.000625	10300\\
% 0.000626	10200\\
% 0.000627	10100\\
% 0.000628	9950\\
% 0.000629	9840\\
% 0.00063	9740\\
% 0.000631	9630\\
% 0.000632	9520\\
% 0.000633	9420\\
% 0.000634	9310\\
% 0.000635	9210\\
% 0.000636	9100\\
% 0.000637	9000\\
% 0.000638	8890\\
% 0.000639	8790\\
% 0.00064	8680\\
% 0.000641	8580\\
% 0.000642	8470\\
% 0.000643	8370\\
% 0.000644	8260\\
% 0.000645	8150\\
% 0.000646	8040\\
% 0.000647	7940\\
% 0.000648	7830\\
% 0.000649	7740\\
% 0.00065	7740\\
% 0.000651	7750\\
% 0.000652	7750\\
% 0.000653	7760\\
% 0.000654	7760\\
% 0.000655	7770\\
% 0.000656	7770\\
% 0.000657	7780\\
% 0.000658	7780\\
% 0.000659	7790\\
% 0.00066	7790\\
% 0.000661	7800\\
% 0.000662	7800\\
% 0.000663	7950\\
% 0.000664	8110\\
% 0.000665	8280\\
% 0.000666	8450\\
% 0.000667	8610\\
% 0.000668	8780\\
% 0.000669	8950\\
% 0.00067	9120\\
% 0.000671	9280\\
% 0.000672	9450\\
% 0.000673	9620\\
% 0.000674	9780\\
% 0.000675	9950\\
% 0.000676	10100\\
% 0.000677	10300\\
% 0.000678	10500\\
% 0.000679	10600\\
% 0.00068	20800\\
% 0.000681	49400\\
% 0.000682	78000\\
% 0.000683	107000\\
% 0.000684	135000\\
% 0.000685	164000\\
% 0.000686	193000\\
% 0.000687	221000\\
% 0.000688	250000\\
% 0.000689	280000\\
% 0.00069	309000\\
% 0.000691	339000\\
% 0.000692	368000\\
% 0.000693	398000\\
% 0.000694	427000\\
% 0.000695	457000\\
% 0.000696	486000\\
% 0.000697	515000\\
% 0.000698	485000\\
% 0.000699	456000\\
% 0.0007	426000\\
% 0.000701	397000\\
% 0.000702	367000\\
% 0.000703	338000\\
% 0.000704	308000\\
% 0.000705	278000\\
% 0.000706	249000\\
% 0.000707	219000\\
% 0.000708	190000\\
% 0.000709	160000\\
% 0.00071	131000\\
% 0.000711	102000\\
% 0.000712	73400\\
% 0.000713	44600\\
% 0.000714	21000\\
% 0.000715	16400\\
% 0.000716	16000\\
% 0.000717	15600\\
% 0.000718	15200\\
% 0.000719	14800\\
% 0.00072	14500\\
% 0.000721	14100\\
% 0.000722	13700\\
% 0.000723	13300\\
% 0.000724	12900\\
% 0.000725	12500\\
% 0.000726	12100\\
% 0.000727	11800\\
% 0.000728	11400\\
% 0.000729	11000\\
% 0.00073	10600\\
% 0.000731	10200\\
% 0.000732	9860\\
% 0.000733	9740\\
% 0.000734	9620\\
% 0.000735	9500\\
% 0.000736	9380\\
% 0.000737	9260\\
% 0.000738	9140\\
% 0.000739	9030\\
% 0.00074	8910\\
% 0.000741	8790\\
% 0.000742	8670\\
% 0.000743	8550\\
% 0.000744	8430\\
% 0.000745	8310\\
% 0.000746	8190\\
% 0.000747	8070\\
% 0.000748	7950\\
% 0.000749	7830\\
% 0.00075	7750\\
% 0.000751	7680\\
% 0.000752	7610\\
% 0.000753	7540\\
% 0.000754	7470\\
% 0.000755	7400\\
% 0.000756	7330\\
% 0.000757	7260\\
% 0.000758	7190\\
% 0.000759	7120\\
% 0.00076	7050\\
% 0.000761	6990\\
% 0.000762	6920\\
% 0.000763	6850\\
% 0.000764	6780\\
% 0.000765	6710\\
% 0.000766	6640\\
% 0.000767	6580\\
% 0.000768	6520\\
% 0.000769	6470\\
% 0.00077	6420\\
% 0.000771	6370\\
% 0.000772	6320\\
% 0.000773	6270\\
% 0.000774	6220\\
% 0.000775	6170\\
% 0.000776	6120\\
% 0.000777	6070\\
% 0.000778	6020\\
% 0.000779	5970\\
% 0.00078	5920\\
% 0.000781	5870\\
% 0.000782	5820\\
% 0.000783	5770\\
% 0.000784	5720\\
% 0.000785	5670\\
% 0.000786	5630\\
% 0.000787	5590\\
% 0.000788	5550\\
% 0.000789	5510\\
% 0.00079	5460\\
% 0.000791	5420\\
% 0.000792	5380\\
% 0.000793	5340\\
% 0.000794	5300\\
% 0.000795	5250\\
% 0.000796	5210\\
% 0.000797	5170\\
% 0.000798	5130\\
% 0.000799	5090\\
% 0.0008	5040\\
% 0.000801	5000\\
% 0.000802	4960\\
% 0.000803	4920\\
% 0.000804	4880\\
% 0.000805	4840\\
% 0.000806	4800\\
% 0.000807	4760\\
% 0.000808	4720\\
% 0.000809	4680\\
% 0.00081	4640\\
% 0.000811	4600\\
% 0.000812	4560\\
% 0.000813	4520\\
% 0.000814	4480\\
% 0.000815	4440\\
% 0.000816	4420\\
% 0.000817	4400\\
% 0.000818	4380\\
% 0.000819	4360\\
% 0.00082	4340\\
% 0.000821	4320\\
% 0.000822	4300\\
% 0.000823	4280\\
% 0.000824	4320\\
% 0.000825	4370\\
% 0.000826	4420\\
% 0.000827	4470\\
% 0.000828	4510\\
% 0.000829	4560\\
% 0.00083	4610\\
% 0.000831	4660\\
% 0.000832	4700\\
% 0.000833	4750\\
% 0.000834	4800\\
% 0.000835	4850\\
% 0.000836	4890\\
% 0.000837	5000\\
% 0.000838	5150\\
% 0.000839	5300\\
% 0.00084	5450\\
% 0.000841	5600\\
% 0.000842	5740\\
% 0.000843	5890\\
% 0.000844	6040\\
% 0.000845	6190\\
% 0.000846	6340\\
% 0.000847	6480\\
% 0.000848	6630\\
% 0.000849	6780\\
% 0.00085	6930\\
% 0.000851	7080\\
% 0.000852	7220\\
% 0.000853	7370\\
% 0.000854	9900\\
% 0.000855	25700\\
% 0.000856	44800\\
% 0.000857	63900\\
% 0.000858	83000\\
% 0.000859	102000\\
% 0.00086	121000\\
% 0.000861	140000\\
% 0.000862	159000\\
% 0.000863	179000\\
% 0.000864	198000\\
% 0.000865	217000\\
% 0.000866	236000\\
% 0.000867	255000\\
% 0.000868	274000\\
% 0.000869	293000\\
% 0.00087	312000\\
% 0.000871	332000\\
% 0.000872	321000\\
% 0.000873	302000\\
% 0.000874	283000\\
% 0.000875	264000\\
% 0.000876	245000\\
% 0.000877	226000\\
% 0.000878	207000\\
% 0.000879	188000\\
% 0.00088	169000\\
% 0.000881	150000\\
% 0.000882	131000\\
% 0.000883	112000\\
% 0.000884	93500\\
% 0.000885	74500\\
% 0.000886	55500\\
% 0.000887	36500\\
% 0.000888	17500\\
% 0.000889	10800\\
% 0.00089	10600\\
% 0.000891	10300\\
% 0.000892	10000\\
% 0.000893	9770\\
% 0.000894	9500\\
% 0.000895	9240\\
% 0.000896	8970\\
% 0.000897	8710\\
% 0.000898	8450\\
% 0.000899	8180\\
% 0.0009	7920\\
% 0.000901	7650\\
% 0.000902	7390\\
% 0.000903	7120\\
% 0.000904	6860\\
% 0.000905	6590\\
% 0.000906	6330\\
% 0.000907	6240\\
% 0.000908	6160\\
% 0.000909	6090\\
% 0.00091	6020\\
% 0.000911	5940\\
% 0.000912	5870\\
% 0.000913	5790\\
% 0.000914	5720\\
% 0.000915	5640\\
% 0.000916	5570\\
% 0.000917	5490\\
% 0.000918	5420\\
% 0.000919	5350\\
% 0.00092	5270\\
% 0.000921	5200\\
% 0.000922	5120\\
% 0.000923	5050\\
% 0.000924	4990\\
% 0.000925	4950\\
% 0.000926	4920\\
% 0.000927	4880\\
% 0.000928	4840\\
% 0.000929	4810\\
% 0.00093	4770\\
% 0.000931	4730\\
% 0.000932	4690\\
% 0.000933	4660\\
% 0.000934	4620\\
% 0.000935	4580\\
% 0.000936	4550\\
% 0.000937	4510\\
% 0.000938	4470\\
% 0.000939	4430\\
% 0.00094	4400\\
% 0.000941	4360\\
% 0.000942	4330\\
% 0.000943	4310\\
% 0.000944	4280\\
% 0.000945	4260\\
% 0.000946	4230\\
% 0.000947	4200\\
% 0.000948	4180\\
% 0.000949	4150\\
% 0.00095	4130\\
% 0.000951	4100\\
% 0.000952	4070\\
% 0.000953	4050\\
% 0.000954	4020\\
% 0.000955	3990\\
% 0.000956	3970\\
% 0.000957	3940\\
% 0.000958	3920\\
% 0.000959	3890\\
% 0.00096	3870\\
% 0.000961	3860\\
% 0.000962	3840\\
% 0.000963	3820\\
% 0.000964	3800\\
% 0.000965	3780\\
% 0.000966	3760\\
% 0.000967	3740\\
% 0.000968	3720\\
% 0.000969	3700\\
% 0.00097	3680\\
% 0.000971	3660\\
% 0.000972	3640\\
% 0.000973	3620\\
% 0.000974	3600\\
% 0.000975	3580\\
% 0.000976	3570\\
% 0.000977	3550\\
% 0.000978	3530\\
% 0.000979	3510\\
% 0.00098	3490\\
% 0.000981	3480\\
% 0.000982	3460\\
% 0.000983	3440\\
% 0.000984	3420\\
% 0.000985	3400\\
% 0.000986	3390\\
% 0.000987	3370\\
% 0.000988	3350\\
% 0.000989	3330\\
% 0.00099	3310\\
% 0.000991	3300\\
% 0.000992	3280\\
% 0.000993	3260\\
% 0.000994	3240\\
% 0.000995	3230\\
% 0.000996	3210\\
% 0.000997	3200\\
% 0.000998	3190\\
% 0.000999	3170\\
% 0.001	3160\\
% 0.00105	64100\\
% 0.0011	2690\\
% 0.00115	2230\\
% 0.0012	2460\\
% 0.00125	3130\\
% 0.0013	1560\\
% 0.00135	1400\\
% 0.0014	11300\\
% 0.00145	1270\\
% 0.0015	1050\\
% 0.00155	1440\\
% 0.0016	1600\\
% 0.00165	1090\\
% 0.0017	930\\
% 0.00175	6790\\
% 0.0018	898\\
% 0.00185	829\\
% 0.0019	920\\
% 0.00195	786\\
% 0.002	604\\
% 0.00205	579\\
% 0.0021	2950\\
% 0.00215	488\\
% 0.0022	449\\
% 0.00225	906\\
% 0.0023	571\\
% 0.00235	448\\
% 0.0024	395\\
% 0.00245	1290\\
% 0.0025	418\\
% 0.00255	375\\
% 0.0026	1190\\
% 0.00265	383\\
% 0.0027	336\\
% 0.00275	311\\
% 0.0028	606\\
% 0.00285	293\\
% 0.0029	260\\
% 0.00295	933\\
% 0.003	348\\
% 0.00305	274\\
% 0.0031	239\\
% 0.00315	633\\
% 0.0032	261\\
% 0.00325	231\\
% 0.0033	872\\
% 0.00335	273\\
% 0.0034	231\\
% 0.00345	214\\
% 0.0035	703\\
% 0.00355	203\\
% 0.0036	189\\
% 0.00365	678\\
% 0.0037	210\\
% 0.00375	182\\
% 0.0038	169\\
% 0.00385	378\\
% 0.0039	177\\
% 0.00395	165\\
% 0.004	619\\
% 0.00405	179\\
% 0.0041	162\\
% 0.00415	158\\
% 0.0042	253\\
% 0.00425	144\\
% 0.0043	144\\
% 0.00435	367\\
% 0.0044	111\\
% 0.00445	119\\
% 0.0045	125\\
% 0.00455	312\\
% 0.0046	110\\
% 0.00465	112\\
% 0.0047	368\\
% 0.00475	108\\
% 0.0048	106\\
% 0.00485	102\\
% 0.0049	478\\
% 0.00495	103\\
% 0.005	101\\
% 0.00505	753\\
% 0.0051	109\\
% 0.00515	89.5\\
% 0.0052	91.1\\
% 0.00525	155\\
% 0.0053	81.3\\
% 0.00535	82\\
% 0.0054	457\\
% 0.00545	76.1\\
% 0.0055	77\\
% 0.00555	79.1\\
% 0.0056	87.6\\
% 0.00565	73.7\\
% 0.0057	73.4\\
% 0.00575	348\\
% 0.0058	73\\
% 0.00585	69.6\\
% 0.0059	66.7\\
% 0.00595	174\\
% 0.006	65.9\\
% 0.00605	64.1\\
% 0.0061	338\\
% 0.00615	60.6\\
% 0.0062	61.1\\
% 0.00625	62.6\\
% 0.0063	182\\
% 0.00635	58.1\\
% 0.0064	57\\
% 0.00645	271\\
% 0.0065	56.3\\
% 0.00655	54.8\\
% 0.0066	54.6\\
% 0.00665	73.5\\
% 0.0067	52.6\\
% 0.00675	51\\
% 0.0068	195\\
% 0.00685	51.5\\
% 0.0069	50.2\\
% 0.00695	52.9\\
% 0.007	64\\
% 0.00705	48.1\\
% 0.0071	46.8\\
% 0.00715	162\\
% 0.0072	47.5\\
% 0.00725	44.7\\
% 0.0073	41.6\\
% 0.00735	62.8\\
% 0.0074	42.9\\
% 0.00745	41.2\\
% 0.0075	176\\
% 0.00755	43.3\\
% 0.0076	42.1\\
% 0.00765	42.1\\
% 0.0077	44.6\\
% 0.00775	41.7\\
% 0.0078	41.4\\
% 0.00785	142\\
% 0.0079	40.4\\
% 0.00795	39.5\\
% 0.008	40.2\\
% 0.00805	46.3\\
% 0.0081	36.7\\
% 0.00815	35.6\\
% 0.0082	136\\
% 0.00825	34.1\\
% 0.0083	33.6\\
% 0.00835	38.8\\
% 0.0084	42.3\\
% 0.00845	32.7\\
% 0.0085	33.9\\
% 0.00855	144\\
% 0.0086	31.5\\
% 0.00865	32.7\\
% 0.0087	38.9\\
% 0.00875	32.3\\
% 0.0088	32.6\\
% 0.00885	31.5\\
% 0.0089	156\\
% 0.00895	29.3\\
% 0.009	29.1\\
% 0.00905	45.4\\
% 0.0091	31.3\\
% 0.00915	27.1\\
% 0.0092	27.6\\
% 0.00925	248\\
% 0.0093	26.2\\
% 0.00935	26.4\\
% 0.0094	55.8\\
% 0.00945	36\\
% 0.0095	26\\
% 0.00955	26.1\\
% 0.0096	127\\
% 0.00965	25.7\\
% 0.0097	25.1\\
% 0.00975	41.9\\
% 0.0098	27.5\\
% 0.00985	24.6\\
% 0.0099	24\\
% 0.00995	134\\
% 0.01	24.3\\
% 0.01005	23.9\\
% 0.0101	58.6\\
% 0.01015	23.8\\
% 0.0102	23.2\\
% 0.01025	23.1\\
% 0.0103	161\\
% 0.01035	21\\
% 0.0104	21.6\\
% 0.01045	44.9\\
% 0.0105	32.2\\
% 0.01055	20.5\\
% 0.0106	20.1\\
% 0.01065	152\\
% 0.0107	20.1\\
% 0.01075	19.9\\
% 0.0108	56.4\\
% 0.01085	20\\
% 0.0109	20.6\\
% 0.01095	20.6\\
% 0.011	112\\
% 0.01105	20\\
% 0.0111	19.8\\
% 0.01115	68.3\\
% 0.0112	18.5\\
% 0.01125	18.4\\
% 0.0113	18.3\\
% 0.01135	67\\
% 0.0114	16.5\\
% 0.01145	17.2\\
% 0.0115	43.9\\
% 0.01155	17.5\\
% 0.0116	16.8\\
% 0.01165	16.9\\
% 0.0117	69.3\\
% 0.01175	17.5\\
% 0.0118	17\\
% 0.01185	38.2\\
% 0.0119	19\\
% 0.01195	17\\
% 0.012	16.6\\
% 0.01205	44.6\\
% 0.0121	16.2\\
% 0.01215	15.9\\
% 0.0122	40.1\\
% 0.01225	16.8\\
% 0.0123	15\\
% 0.01235	15.2\\
% 0.0124	48.8\\
% 0.01245	14.5\\
% 0.0125	15\\
% 0.01255	26.9\\
% 0.0126	14.3\\
% 0.01265	15\\
% 0.0127	14.4\\
% 0.01275	36.6\\
% 0.0128	14.7\\
% 0.01285	14.2\\
% 0.0129	26.3\\
% 0.01295	14.3\\
% 0.013	13.8\\
% 0.01305	13.8\\
% 0.0131	37\\
% 0.01315	13.5\\
% 0.0132	13.4\\
% 0.01325	30.2\\
% 0.0133	13.1\\
% 0.01335	13.2\\
% 0.0134	13\\
% 0.01345	36.6\\
% 0.0135	12.9\\
% 0.01355	12.7\\
% 0.0136	30.1\\
% 0.01365	12.6\\
% 0.0137	12.5\\
% 0.01375	12.9\\
% 0.0138	55\\
% 0.01385	12.4\\
% 0.0139	12.7\\
% 0.01395	34.5\\
% 0.014	12.1\\
% 0.01405	12.2\\
% 0.0141	11.8\\
% 0.01415	23.3\\
% 0.0142	11.6\\
% 0.01425	11.5\\
% 0.0143	26.9\\
% 0.01435	11.1\\
% 0.0144	11.1\\
% 0.01445	11.7\\
% 0.0145	20.8\\
% 0.01455	11.1\\
% 0.0146	10.8\\
% 0.01465	24.9\\
% 0.0147	10.7\\
% 0.01475	11.2\\
% 0.0148	12.3\\
% 0.01485	23.9\\
% 0.0149	10.7\\
% 0.01495	11.3\\
% 0.015	36.4\\
% 0.01505	10.4\\
% 0.0151	10.2\\
% 0.01515	9.5\\
% 0.0152	23.3\\
% 0.01525	9.6\\
% 0.0153	9.44\\
% 0.01535	26.1\\
% 0.0154	9.04\\
% 0.01545	9.54\\
% 0.0155	9.59\\
% 0.01555	16.2\\
% 0.0156	9.7\\
% 0.01565	9.65\\
% 0.0157	24.5\\
% 0.01575	9.77\\
% 0.0158	9.65\\
% 0.01585	10\\
% 0.0159	10.9\\
% 0.01595	9.27\\
% 0.016	9.27\\
% 0.01605	20.2\\
% 0.0161	8.98\\
% 0.01615	8.79\\
% 0.0162	9.29\\
% 0.01625	12.2\\
% 0.0163	8.58\\
% 0.01635	8.59\\
% 0.0164	20.2\\
% 0.01645	8.53\\
% 0.0165	8.52\\
% 0.01655	8.18\\
% 0.0166	9.04\\
% 0.01665	8.58\\
% 0.0167	8.37\\
% 0.01675	14.7\\
% 0.0168	8.53\\
% 0.01685	8.35\\
% 0.0169	8.15\\
% 0.01695	8.58\\
% 0.017	8.24\\
% 0.01705	8.27\\
% 0.0171	12.3\\
% 0.01715	8.1\\
% 0.0172	8.1\\
% 0.01725	8.24\\
% 0.0173	7.81\\
% 0.01735	7.79\\
% 0.0174	7.6\\
% 0.01745	8.95\\
% 0.0175	7.6\\
% 0.01755	7.48\\
% 0.0176	7.45\\
% 0.01765	7.33\\
% 0.0177	7.46\\
% 0.01775	7.66\\
% 0.0178	7.42\\
% 0.01785	7.42\\
% 0.0179	7.52\\
% 0.01795	7.53\\
% 0.018	8.06\\
% 0.01805	7.44\\
% 0.0181	7.36\\
% 0.01815	7.48\\
% 0.0182	7.16\\
% 0.01825	7.06\\
% 0.0183	7.12\\
% 0.01835	6.94\\
% 0.0184	6.86\\
% 0.01845	6.86\\
% 0.0185	6.99\\
% 0.01855	6.61\\
% 0.0186	6.7\\
% 0.01865	6.94\\
% 0.0187	6.82\\
% 0.01875	6.67\\
% 0.0188	6.86\\
% 0.01885	8.12\\
% 0.0189	6.68\\
% 0.01895	6.59\\
% 0.019	7.4\\
% 0.01905	7.2\\
% 0.0191	6.49\\
% 0.01915	6.33\\
% 0.0192	6.3\\
% 0.01925	6.21\\
% 0.0193	6.25\\
% 0.01935	6.27\\
% 0.0194	6.12\\
% 0.01945	6.16\\
% 0.0195	6.18\\
% 0.01955	6.35\\
% 0.0196	6.08\\
% 0.01965	6.05\\
% 0.0197	6.1\\
% 0.01975	6.13\\
% 0.0198	5.99\\
% 0.01985	5.96\\
% 0.0199	5.95\\
% 0.01995	5.9\\
% };
% \addlegendentry{Maximum Normalized Magnitude}

% \addplot[area legend, draw=black, fill=blue, draw opacity=0, fill opacity=0.3]
% table[row sep=crcr] {%
% x	y\\
% 10	0.0001\\
% 1000	0.0001\\
% 1000	100000000\\
% 10	100000000\\
% }--cycle;
% \addlegendentry{Reaction Wheel Control/Jitter}
% % \addplot[area legend, draw=black, fill=blue, draw opacity=0, fill opacity=0.3]
% % table[row sep=crcr] {%
% % x	y\\
% % 10	1e1\\
% % 1000	1e1\\
% % 1000	1e8\\
% % 10	1e8\\
% % }--cycle;
% % \addlegendentry{Reaction Wheel Control/Jitter}
% \addplot[area legend, pattern = crosshatch, pattern color = black]
% table[row sep=crcr] {%
% x	y\\
% 200	1e1\\
% 1000	1e-1\\
% 1000	1e4\\
% 200	1e4\\
% }--cycle;
% \addlegendentry{Structural Modes}
% \end{loglogaxis}
% \end{tikzpicture}%

==> rms_pointing.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.028in,
height=2.754in,
at={(1.011in,0.642in)},
scale only axis,
xmode=log,
xmin=0.0001,
xmax=10,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Sensing Error (arcseconds)},
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RMS Body Pointing Error (arcseconds)},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	0.000389699268083956\\
0.00013	0.000446744232790638\\
0.000169	0.000484629520152547\\
0.0002197	0.000554504194847889\\
0.00028561	0.000652338047567351\\
0.000371293	0.000774079000015018\\
0.0004826809	0.000952992601182336\\
0.00062748517	0.00114226541572323\\
0.000815730721	0.00139108537920563\\
0.0010604499373	0.00173512582706282\\
0.00137858491849	0.00214818630458063\\
0.001792160394037	0.00265524904880938\\
0.0023298085122481	0.00327182228655399\\
0.00302875106592253	0.00403012618635312\\
0.00393737638569929	0.00500374315361651\\
0.00511858930140908	0.00626185655024364\\
0.0066541660918318	0.00765236199902353\\
0.00865041591938134	0.00952783457940181\\
0.0112455406951957	0.0118670588796381\\
0.0146192029037545	0.0146227555016306\\
0.0190049637748808	0.0183155100393309\\
0.0247064529073451	0.0230017307847768\\
0.0321183887795486	0.0287034803725272\\
0.0417539054134132	0.0356993485556443\\
0.0542800770374371	0.0443342745075533\\
0.0705641001486682	0.0552799392079227\\
0.0917333301932687	0.0693230015593861\\
0.119253329251249	0.0854068670459826\\
0.155029328026624	0.106634750931388\\
0.201538126434611	0.13321573750047\\
0.261999564364995	0.162905879019097\\
0.340599433674493	0.200265265343455\\
0.442779263776841	0.248430547366955\\
0.575613042909894	0.302768397623503\\
0.748296955782862	0.369498511468618\\
0.97278604251772	0.441488284649815\\
1.26462185527304	0.521533670335637\\
1.64400841185495	0.616502082212574\\
2.13721093541143	0.716433484768612\\
2.77837421603486	0.816219346773942\\
3.61188648084532	0.923718623432179\\
4.69545242509892	1.03948454854363\\
6.10408815262859	1.15390729822958\\
7.93531459841717	1.30755926362036\\
10.3159089779423	1.42910653272862\\
13.410681671325	1.60514275911257\\
};
\addlegendentry{mean}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	4.1266922336251e-05\\
0.00013	9.87434079185999e-05\\
0.000169	0.000205448727879796\\
0.0002197	0.000289169521136456\\
0.00028561	0.000453417233532464\\
0.000371293	0.000575972349878715\\
0.0004826809	0.000732094516755243\\
0.00062748517	0.000921938288689614\\
0.000815730721	0.00115066001096124\\
0.0010604499373	0.00142517298620004\\
0.00137858491849	0.00180584861247615\\
0.001792160394037	0.00209306428732337\\
0.0023298085122481	0.00279555917894932\\
0.00302875106592253	0.00342139355335337\\
0.00393737638569929	0.00427027118671443\\
0.00511858930140908	0.00539819580709308\\
0.0066541660918318	0.0064889234039766\\
0.00865041591938134	0.00816187511651412\\
0.0112455406951957	0.00988180770518229\\
0.0146192029037545	0.0122166931867218\\
0.0190049637748808	0.0154919191727054\\
0.0247064529073451	0.0196619363726832\\
0.0321183887795486	0.0239520254520223\\
0.0417539054134132	0.0303215552302929\\
0.0542800770374371	0.0379453381365189\\
0.0705641001486682	0.047250597422561\\
0.0917333301932687	0.0582401608326919\\
0.119253329251249	0.0718423682277885\\
0.155029328026624	0.0887290650426445\\
0.201538126434611	0.111606102081419\\
0.261999564364995	0.140260820617985\\
0.340599433674493	0.171886010828405\\
0.442779263776841	0.204383342469712\\
0.575613042909894	0.245896412264154\\
0.748296955782862	0.305839459178871\\
0.97278604251772	0.365837486946624\\
1.26462185527304	0.431957799314264\\
1.64400841185495	0.497051130186377\\
2.13721093541143	0.572906261972058\\
2.77837421603486	0.645643037644474\\
3.61188648084532	0.721302632889339\\
4.69545242509892	0.806471887224974\\
6.10408815262859	0.84936730571409\\
7.93531459841717	0.902232408727491\\
10.3159089779423	0.910320446447343\\
13.410681671325	0.948498564810616\\
};
\addlegendentry{3-$\sigma$ bound}

\addplot [color=red,  line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.0001	0.000738131613831661\\
0.00013	0.000794745057662677\\
0.000169	0.000763810312425298\\
0.0002197	0.000819838868559322\\
0.00028561	0.000851258861602238\\
0.000371293	0.000972185650151321\\
0.0004826809	0.00117389068560943\\
0.00062748517	0.00136259254275684\\
0.000815730721	0.00163151074745001\\
0.0010604499373	0.0020450786679256\\
0.00137858491849	0.0024905239966851\\
0.001792160394037	0.00321743381029539\\
0.0023298085122481	0.00374808539415865\\
0.00302875106592253	0.00463885881935287\\
0.00393737638569929	0.00573721512051859\\
0.00511858930140908	0.0071255172933942\\
0.0066541660918318	0.00881580059407045\\
0.00865041591938134	0.0108937940422895\\
0.0112455406951957	0.013852310054094\\
0.0146192029037545	0.0170288178165395\\
0.0190049637748808	0.0211391009059565\\
0.0247064529073451	0.0263415251968704\\
0.0321183887795486	0.0334549352930322\\
0.0417539054134132	0.0410771418809957\\
0.0542800770374371	0.0507232108785876\\
0.0705641001486682	0.0633092809932843\\
0.0917333301932687	0.0804058422860803\\
0.119253329251249	0.0989713658641766\\
0.155029328026624	0.124540436820131\\
0.201538126434611	0.154825372919522\\
0.261999564364995	0.185550937420209\\
0.340599433674493	0.228644519858505\\
0.442779263776841	0.292477752264198\\
0.575613042909894	0.359640382982853\\
0.748296955782862	0.433157563758365\\
0.97278604251772	0.517139082353006\\
1.26462185527304	0.611109541357009\\
1.64400841185495	0.73595303423877\\
2.13721093541143	0.859960707565166\\
2.77837421603486	0.98679565590341\\
3.61188648084532	1.12613461397502\\
4.69545242509892	1.27249720986229\\
6.10408815262859	1.45844729074507\\
7.93531459841717	1.71288611851323\\
10.3159089779423	1.94789261900989\\
13.410681671325	2.26178695341452\\
};
\end{axis}
\end{tikzpicture}%
